Extending Snow's algorithm for computations in the finite Weyl groups

In 1990, D.Snow proposed an effective algorithm for computing the orbits of finite Weyl groups. Snow's algorithm is designed for computation of weights, $W$-orbits and elements of the Weyl group. An extension of Snow's algorithm is proposed, which allows to find pairs of mutually inverse elements together with the calculation of $W$-orbits in the same runtime cycle. This simplifies the calculation of conjugacy classes in the Weyl group. As an example, the complete list of elements of the Weyl group $W(D_4)$ obtained using the extended Snow's algorithm is given. The elements of $W(D_4)$ are specified in two ways: as reduced expressions and as matrices of the faithful representation. We present a partition of this group into conjugacy classes with elements specified as reduced expressions. Various forms are given for representatives of the conjugacy classes of $W(D_4)$: using Carter diagrams, using reduced expressions and using signed cycle-types. In the appendix, we provide an implementation of the algorithm in Python.

==> (inline-0) <==
\begin{tabular} {||c|c|c|c||}
    \hline
    %%%&&&\\
     \footnotesize $N^o$ & \footnotesize Weight & \footnotesize Element & \footnotesize Matrix \\
    %%&&&\\
    \hline
    %%&&&\\
     \footnotesize $0$ & \footnotesize $1,1,1,1$ & $e$
                                    & \footnotesize
                                   $\begin{bmatrix*}[r]
                                     1 & 0 & 0 & 0 \\
                                     0 & 1 & 0 & 0 \\
                                     0 & 0 & 1 & 0 \\
                                     0 & 0 & 0 & 1 \\
                                   \end{bmatrix*}$ \\
    %% &&&\\
    \hline
  \end{tabular}
\begin{tabular} {||c|c|c|c||c|c|c|c||}
    \hline
    %%&&&&&&&\\
     $N^o$ & Weight & Element & Matrix & $N^o$ & Weight & Element & Matrix \\
    %% &&&&&&&\\
    \hline
    %% &&&&&&&\\
   \footnotesize $0$ & \footnotesize  $-1,2,1,1$ & $s_1$
      & \footnotesize $\begin{bmatrix*}[r]
          -1 & 1 & 0 & 0 \\
          0  & 1 & 0 & 0 \\
          0  & 0 & 1 & 0 \\
          0  & 0 & 0 & 1 \\
         \end{bmatrix*}$ &
   \footnotesize $1$ & \footnotesize $2,-1,2,2$ & $s_2$
      &  \footnotesize $\begin{bmatrix*}[r]
          1 &  0 & 0 & 0 \\
          1 & -1 & 1 & 1 \\
          0 &  0 & 1 & 0 \\
          0 &  0 & 0 & 1 \\
         \end{bmatrix*}$ \\
    %%&&&&&&&\\
    \hline
    %%&&&&&&&\\
   \footnotesize $2$ & \footnotesize $1,2,-1,1$ & $s_3$
      & \footnotesize $\begin{bmatrix*}[r]
          1 & 0 &  0 & 0 \\
          0 & 1 &  0 & 0 \\
          0 & 1 & -1 & 0 \\
          0 & 0 &  0 & 1  \\
         \end{bmatrix*}$ &
    \footnotesize $3$ & \footnotesize $1,2,1,-1$ & $s_4$
      &  \footnotesize $\begin{bmatrix*}[r]
          1 &  0 & 0 & 0 \\
          0 &  1 & 0 & 0 \\
          0 &  0 & 1 & 0 \\
          0 &  1 & 0 & -1 \\
         \end{bmatrix*}$ \\
    &&&&&&&\\
    \hline
  \end{tabular}
\begin{tabular} {||c|c|c|c||c|c|c|c||}
    \hline
    &&&&&&&\\
     $N^o$ & Weight & Element  & Matrix & $N^o$ & Weight & Element   & Matrix \\
           &        & \& order &        &       &        & \& order  &     \\
    &&&&&&&\\
    \hline
    &&&&&&&\\
    \footnotesize $\begin{array}{c}
        3 \\
        \\
        (0) \footnotemark[1]
     \end{array}$
      & \footnotesize $-2,1,2,2$
      & $\begin{array}{c}
           s_1s_2 \\
           \\
           3 \\
         \end{array}$
      & \footnotesize $\begin{bmatrix*}[r]
          0 & -1 & 1 & 1 \\
          1 & -1 & 1 & 1 \\
          0 &  0 & 1 & 0 \\
          0 &  0 & 0 & 1 \\
         \end{bmatrix*}$ &
      \footnotesize $\begin{array}{c}
        6 \\
        \\
        (4)
     \end{array}$
      & \footnotesize $3,-2,1,3$
      & $\begin{array}{c}
           s_2s_3 \\
           \\
           3 \\
         \end{array}$
      &  \footnotesize $\begin{bmatrix*}[r]
          1 & 0 & 0 & 0 \\
          1 & 0 & -1 & 1 \\
          0 & 1 & -1 & 0 \\
          0 & 0 & 0  & 1 \\
         \end{bmatrix*}$ \\
    &&&&&&&\\
    \hline
    &&&&&&&\\
    \footnotesize $\begin{array}{c}
        1 \\
        \\
        (1)
     \end{array}$
     & \footnotesize $-1,3,-1,1$
     & $\begin{array}{c}
           s_1s_3 \\
           \\
           2 \\
         \end{array}$
      & \footnotesize $\begin{bmatrix*}[r]
          -1 & 1 & 0  & 0 \\
           0 & 1 & 0  & 0 \\
           0 & 1 & -1 & 0 \\
           0 & 0 & 0  & 1  \\
         \end{bmatrix*}$ &
    \footnotesize $\begin{array}{c}
        8 \\
        \\
        (5)
     \end{array}$
      & \footnotesize $3,-2,3,1$
      & $\begin{array}{c}
           s_2s_4 \\
           \\
           3 \\
         \end{array}$
      & \footnotesize $\begin{bmatrix*}[r]
          1 &  0 & 0 & 0 \\
          1 &  0 & -1 & 1 \\
          0 &  0 & -1 & 0 \\
          0 &  1 & 0 &  1 \\
         \end{bmatrix*}$ \\
    &&&&&&&\\
    \hline
    &&&&&&&\\
    \footnotesize $\begin{array}{c}
        2 \\
          \\
       (2)
     \end{array}$
      & \footnotesize $-1,3,1,-1$
      & $\begin{array}{c}
           s_1s_4 \\
           \\
           2 \\
         \end{array}$
      & \footnotesize $\begin{bmatrix*}[r]
          -1 & 1 & 0 & 0 \\
          0  & 1 & 0 & 0 \\
          0  & 0 & 1 & 0 \\
          0  & 1 & 0 & -1 \\
         \end{bmatrix*}$ &
    \footnotesize $\begin{array}{c}
        0 \\
        \\
        (3)
     \end{array}$
      & \footnotesize $1,-2,3,3$
      & $\begin{array}{c}
           s_2s_1 \\
           \\
           3 \\
         \end{array}$
      & \footnotesize $\begin{bmatrix*}[r]
          -1 & 1 & 0 & 0 \\
          -1 & 0 & 1 & 1 \\
           0 & 0 & 1 & 0 \\
           0 & 0 & 0 & 1 \\
         \end{bmatrix*}$ \\
    &&&&&&&\\
    \hline
    &&&&&&&\\
    \footnotesize $\begin{array}{c}
        4 \\
        \\
        (6)
     \end{array}$
      & \footnotesize $2,1,-2,2$
      & $\begin{array}{c}
           s_3s_2 \\
           \\
           3 \\
          \end{array}$
      & \footnotesize $\begin{bmatrix*}[r]
          1 & 0  & 0 & 0 \\
          1 & -1 & 1 & 1 \\
          1 & -1 & 0 & 1 \\
          0 & 0 & 0 & 1  \\
         \end{bmatrix*}$
      & \footnotesize $\begin{array}{c}
        5 \\
        \\
        (8)
     \end{array}$
    & \footnotesize $2,1,2,-2$
    & $\begin{array}{c}
           s_4s_2 \\
           \\
           3 \\
         \end{array}$
      &  \footnotesize $\begin{bmatrix*}[r]
          1 & 0  & 0 & 0 \\
          1 & -1 & 1 & 1 \\
          0 & 0  & 1 & 0 \\
          1 & -1 & 1 & 0 \\
         \end{bmatrix*}$ \\
    &&&&&&&\\
    \hline
    &&&&&&&\\
     \footnotesize $\begin{array}{c}
        7 \\
          \\
       (7)
     \end{array}$
     & \footnotesize $1,3,-1,-1$
     & $\begin{array}{c}
           s_3s_4 \\
             \\
           2 \\
         \end{array}$
      & \footnotesize $\begin{bmatrix*}[r]
          1 & 0 &  0 & 0 \\
          0 & 1 &  0 & 0 \\
          0 & 1 & -1 & 0 \\
          0 & 1 &  0 & -1  \\
         \end{bmatrix*}$ & & & &  \\
    &&&&&&&\\
    \hline
  \end{tabular}
\begin{tabular}{||c|c|c|c|c||}
     \hline
          &&&& \\ 
    $N^o$  & Weight &  Element   & Matrix & Inverse   \\ 
           &        & \& order  &        &           \\ 
     \hline
     \footnotesize
     $\begin{array}{c}
         0 \\ 
          \\ 
         (9) \\ 
     \end{array}$
&     \footnotesize
 $[1, 1, -3, 3]$&     $\begin{array}{c}
        s_3s_2s_1 \\ 
             \end{array}$
&     \footnotesize
     $\begin{bmatrix*}[r]
        -1 & 1 & 0 & 0 \\ 
        -1 & 0 & 1 & 1 \\ 
        -1 & 0 & 0 & 1 \\ 
        0 & 0 & 0 & 1 \\ 
     \end{bmatrix*}$
&     $\begin{array}{c}
        s_1s_2s_3 \\ 
     \end{array}$
   \\ 
     \hline
     \footnotesize
     $\begin{array}{c}
         1 \\ 
          \\ 
         (13) \\ 
     \end{array}$
&     \footnotesize
 $[1, 1, 3, -3]$&     $\begin{array}{c}
        s_4s_2s_1 \\ 
             \end{array}$
&     \footnotesize
     $\begin{bmatrix*}[r]
        -1 & 1 & 0 & 0 \\ 
        -1 & 0 & 1 & 1 \\ 
        0 & 0 & 1 & 0 \\ 
        -1 & 0 & 1 & 0 \\ 
     \end{bmatrix*}$
&     $\begin{array}{c}
        s_1s_2s_4 \\ 
     \end{array}$
   \\ 
     \hline
     \footnotesize
     $\begin{array}{c}
         2 \\ 
          \\ 
         (6) \\ 
     \end{array}$
&     \footnotesize
 $[2, -3, 2, 4]$&     $\begin{array}{c}
        s_2s_3s_1 \\ 
             \end{array}$
&     \footnotesize
     $\begin{bmatrix*}[r]
        -1 & 1 & 0 & 0 \\ 
        -1 & 1 & -1 & 1 \\ 
        0 & 1 & -1 & 0 \\ 
        0 & 0 & 0 & 1 \\ 
     \end{bmatrix*}$
&     $\begin{array}{c}
        s_3s_1s_2 \\ 
     \end{array}$
   \\ 
     \hline
     \footnotesize
     $\begin{array}{c}
         3 \\ 
          \\ 
         (3) \\ 
     \end{array}$
&     \footnotesize
 $[-1, 4, -1, -1]$&     $\begin{array}{c}
        s_4s_3s_1 \\ 
             \end{array}$
&     \footnotesize
     $\begin{bmatrix*}[r]
        -1 & 1 & 0 & 0 \\ 
        0 & 1 & 0 & 0 \\ 
        0 & 1 & -1 & 0 \\ 
        0 & 1 & 0 & -1 \\ 
     \end{bmatrix*}$
&     $\begin{array}{c}
        s_4s_3s_1 \\ 
     \end{array}$
   \\ 
     \hline
     \footnotesize
     $\begin{array}{c}
         4 \\ 
          \\ 
         (7) \\ 
     \end{array}$
&     \footnotesize
 $[2, -3, 4, 2]$&     $\begin{array}{c}
        s_2s_4s_1 \\ 
             \end{array}$
&     \footnotesize
     $\begin{bmatrix*}[r]
        -1 & 1 & 0 & 0 \\ 
        -1 & 1 & 1 & -1 \\ 
        0 & 0 & 1 & 0 \\ 
        0 & 1 & 0 & -1 \\ 
     \end{bmatrix*}$
&     $\begin{array}{c}
        s_4s_1s_2 \\ 
     \end{array}$
   \\ 
     \hline
     \footnotesize
     $\begin{array}{c}
         5 \\ 
          \\ 
         (5) \\ 
     \end{array}$
&     \footnotesize
 $[-1, -1, 3, 3]$&     $\begin{array}{c}
        s_2s_1s_2 \\ 
             \end{array}$
&     \footnotesize
     $\begin{bmatrix*}[r]
        0 & -1 & 1 & 1 \\ 
        -1 & 0 & 1 & 1 \\ 
        0 & 0 & 1 & 0 \\ 
        0 & 0 & 0 & 1 \\ 
     \end{bmatrix*}$
&     $\begin{array}{c}
        s_2s_1s_2 \\ 
     \end{array}$
   \\ 
     \hline
     \footnotesize
     $\begin{array}{c}
         6 \\ 
          \\ 
         (2) \\ 
     \end{array}$
&     \footnotesize
 $[-2, 3, -2, 2]$&     $\begin{array}{c}
        s_3s_1s_2 \\ 
             \end{array}$
&     \footnotesize
     $\begin{bmatrix*}[r]
        0 & -1 & 1 & 1 \\ 
        1 & -1 & 1 & 1 \\ 
        1 & -1 & 0 & 1 \\ 
        0 & 0 & 0 & 1 \\ 
     \end{bmatrix*}$
&     $\begin{array}{c}
        s_2s_3s_1 \\ 
     \end{array}$
   \\ 
     \hline
     \footnotesize
     $\begin{array}{c}
         7 \\ 
          \\ 
         (4) \\ 
     \end{array}$
&     \footnotesize
 $[-2, 3, 2, -2]$&     $\begin{array}{c}
        s_4s_1s_2 \\ 
             \end{array}$
&     \footnotesize
     $\begin{bmatrix*}[r]
        0 & -1 & 1 & 1 \\ 
        1 & -1 & 1 & 1 \\ 
        0 & 0 & 1 & 0 \\ 
        1 & -1 & 1 & 0 \\ 
     \end{bmatrix*}$
&     $\begin{array}{c}
        s_2s_4s_1 \\ 
     \end{array}$
   \\ 
     \hline
     \footnotesize
     $\begin{array}{c}
         8 \\ 
          \\ 
         (12) \\ 
     \end{array}$
&     \footnotesize
 $[2, 3, -2, -2]$&     $\begin{array}{c}
        s_4s_3s_2 \\ 
             \end{array}$
&     \footnotesize
     $\begin{bmatrix*}[r]
        1 & 0 & 0 & 0 \\ 
        1 & -1 & 1 & 1 \\ 
        1 & -1 & 0 & 1 \\ 
        1 & -1 & 1 & 0 \\ 
     \end{bmatrix*}$
&     $\begin{array}{c}
        s_2s_4s_3 \\ 
     \end{array}$
   \\ 
     \hline
     \footnotesize
     $\begin{array}{c}
         9 \\ 
          \\ 
         (0) \\ 
     \end{array}$
&     \footnotesize
 $[-3, 1, 1, 3]$&     $\begin{array}{c}
        s_1s_2s_3 \\ 
             \end{array}$
&     \footnotesize
     $\begin{bmatrix*}[r]
        0 & 0 & -1 & 1 \\ 
        1 & 0 & -1 & 1 \\ 
        0 & 1 & -1 & 0 \\ 
        0 & 0 & 0 & 1 \\ 
     \end{bmatrix*}$
&     $\begin{array}{c}
        s_3s_2s_1 \\ 
     \end{array}$
   \\ 
     \hline
     \footnotesize
     $\begin{array}{c}
         10 \\ 
          \\ 
         (10) \\ 
     \end{array}$
&     \footnotesize
 $[3, -1, -1, 3]$&     $\begin{array}{c}
        s_3s_2s_3 \\ 
             \end{array}$
&     \footnotesize
     $\begin{bmatrix*}[r]
        1 & 0 & 0 & 0 \\ 
        1 & 0 & -1 & 1 \\ 
        1 & -1 & 0 & 1 \\ 
        0 & 0 & 0 & 1 \\ 
     \end{bmatrix*}$
&     $\begin{array}{c}
        s_3s_2s_3 \\ 
     \end{array}$
   \\ 
     \hline
     \footnotesize
     $\begin{array}{c}
         11 \\ 
          \\ 
         (14) \\ 
     \end{array}$
&     \footnotesize
 $[3, 1, 1, -3]$&     $\begin{array}{c}
        s_4s_2s_3 \\ 
             \end{array}$
&     \footnotesize
     $\begin{bmatrix*}[r]
        1 & 0 & 0 & 0 \\ 
        1 & 0 & -1 & 1 \\ 
        0 & 1 & -1 & 0 \\ 
        1 & 0 & -1 & 0 \\ 
     \end{bmatrix*}$
&     $\begin{array}{c}
        s_3s_2s_4 \\ 
     \end{array}$
   \\ 
     \hline
     \footnotesize
     $\begin{array}{c}
         12 \\ 
          \\ 
         (8) \\ 
     \end{array}$
&     \footnotesize
 $[4, -3, 2, 2]$&     $\begin{array}{c}
        s_2s_4s_3 \\ 
             \end{array}$
&     \footnotesize
     $\begin{bmatrix*}[r]
        1 & 0 & 0 & 0 \\ 
        1 & 1 & -1 & -1 \\ 
        0 & 1 & -1 & 0 \\ 
        0 & 1 & 0 & -1 \\ 
     \end{bmatrix*}$
&     $\begin{array}{c}
        s_4s_3s_2 \\ 
     \end{array}$
   \\ 
     \hline
     \footnotesize
     $\begin{array}{c}
         13 \\ 
          \\ 
         (1) \\ 
     \end{array}$
&     \footnotesize
 $[-3, 1, 3, 1]$&     $\begin{array}{c}
        s_1s_2s_4 \\ 
             \end{array}$
&     \footnotesize
     $\begin{bmatrix*}[r]
        0 & 0 & 1 & -1 \\ 
        1 & 0 & 1 & -1 \\ 
        0 & 0 & 1 & 0 \\ 
        0 & 1 & 0 & -1 \\ 
     \end{bmatrix*}$
&     $\begin{array}{c}
        s_4s_2s_1 \\ 
     \end{array}$
   \\ 
     \hline
     \end{tabular}
\begin{tabular}{||c|c|c|c|c||}
     \hline
          &&&& \\ 
    $N^o$  & Weight &  Element   & Matrix & Inverse   \\ 
           &        & \& order  &        &           \\ 
     \hline
     \footnotesize
     $\begin{array}{c}
         14 \\ 
          \\ 
         (11) \\ 
     \end{array}$
&     \footnotesize
 $[3, 1, -3, 1]$&     $\begin{array}{c}
        s_3s_2s_4 \\ 
             \end{array}$
&     \footnotesize
     $\begin{bmatrix*}[r]
        1 & 0 & 0 & 0 \\ 
        1 & 0 & 1 & -1 \\ 
        1 & 0 & 0 & -1 \\ 
        0 & 1 & 0 & -1 \\ 
     \end{bmatrix*}$
&     $\begin{array}{c}
        s_4s_2s_3 \\ 
     \end{array}$
   \\ 
     \hline
     \footnotesize
     $\begin{array}{c}
         15 \\ 
          \\ 
         (15) \\ 
     \end{array}$
&     \footnotesize
 $[3, -1, 3, -1]$&     $\begin{array}{c}
        s_4s_2s_4 \\ 
             \end{array}$
&     \footnotesize
     $\begin{bmatrix*}[r]
        1 & 0 & 0 & 0 \\ 
        1 & 0 & 1 & -1 \\ 
        0 & 0 & 1 & 0 \\ 
        1 & -1 & 1 & 0 \\ 
     \end{bmatrix*}$
&     $\begin{array}{c}
        s_4s_2s_4 \\ 
     \end{array}$
   \\ 
     \hline
     \end{tabular}
\begin{tabular}{||c|c|c|c|c||}
     \hline
          &&&& \\ 
    $N^o$  & Weight &  Element   & Matrix & Inverse   \\ 
           &        & \& order  &        &           \\ 
     \hline
     \footnotesize
     $\begin{array}{c}
         0 \\ 
          \\ 
         (16) \\ 
     \end{array}$
&     \footnotesize
 $[1, 4, -3, -3]$&     $\begin{array}{c}
        s_4s_3s_2s_1 \\ 
             \end{array}$
&     \footnotesize
     $\begin{bmatrix*}[r]
        -1 & 1 & 0 & 0 \\ 
        -1 & 0 & 1 & 1 \\ 
        -1 & 0 & 0 & 1 \\ 
        -1 & 0 & 1 & 0 \\ 
     \end{bmatrix*}$
&     $\begin{array}{c}
        s_1s_2s_4s_3 \\ 
     \end{array}$
   \\ 
     \hline
     \footnotesize
     $\begin{array}{c}
         1 \\ 
          \\ 
         (13) \\ 
     \end{array}$
&     \footnotesize
 $[2, -1, -2, 4]$&     $\begin{array}{c}
        s_3s_2s_3s_1 \\ 
             \end{array}$
&     \footnotesize
     $\begin{bmatrix*}[r]
        -1 & 1 & 0 & 0 \\ 
        -1 & 1 & -1 & 1 \\ 
        -1 & 0 & 0 & 1 \\ 
        0 & 0 & 0 & 1 \\ 
     \end{bmatrix*}$
&     $\begin{array}{c}
        s_3s_1s_2s_3 \\ 
     \end{array}$
   \\ 
     \hline
     \footnotesize
     $\begin{array}{c}
         2 \\ 
          \\ 
         (20) \\ 
     \end{array}$
&     \footnotesize
 $[2, 1, 2, -4]$&     $\begin{array}{c}
        s_4s_2s_3s_1 \\ 
             \end{array}$
&     \footnotesize
     $\begin{bmatrix*}[r]
        -1 & 1 & 0 & 0 \\ 
        -1 & 1 & -1 & 1 \\ 
        0 & 1 & -1 & 0 \\ 
        -1 & 1 & -1 & 0 \\ 
     \end{bmatrix*}$
&     $\begin{array}{c}
        s_3s_1s_2s_4 \\ 
     \end{array}$
   \\ 
     \hline
     \footnotesize
     $\begin{array}{c}
         3 \\ 
          \\ 
         (9) \\ 
     \end{array}$
&     \footnotesize
 $[3, -4, 3, 3]$&     $\begin{array}{c}
        s_2s_4s_3s_1 \\ 
             \end{array}$
&     \footnotesize
     $\begin{bmatrix*}[r]
        -1 & 1 & 0 & 0 \\ 
        -1 & 2 & -1 & -1 \\ 
        0 & 1 & -1 & 0 \\ 
        0 & 1 & 0 & -1 \\ 
     \end{bmatrix*}$
&     $\begin{array}{c}
        s_4s_3s_1s_2 \\ 
     \end{array}$
   \\ 
     \hline
     \footnotesize
     $\begin{array}{c}
         4 \\ 
          \\ 
         (14) \\ 
     \end{array}$
&     \footnotesize
 $[2, 1, -4, 2]$&     $\begin{array}{c}
        s_3s_2s_4s_1 \\ 
             \end{array}$
&     \footnotesize
     $\begin{bmatrix*}[r]
        -1 & 1 & 0 & 0 \\ 
        -1 & 1 & 1 & -1 \\ 
        -1 & 1 & 0 & -1 \\ 
        0 & 1 & 0 & -1 \\ 
     \end{bmatrix*}$
&     $\begin{array}{c}
        s_4s_1s_2s_3 \\ 
     \end{array}$
   \\ 
     \hline
     \footnotesize
     $\begin{array}{c}
         5 \\ 
          \\ 
         (21) \\ 
     \end{array}$
&     \footnotesize
 $[2, -1, 4, -2]$&     $\begin{array}{c}
        s_4s_2s_4s_1 \\ 
             \end{array}$
&     \footnotesize
     $\begin{bmatrix*}[r]
        -1 & 1 & 0 & 0 \\ 
        -1 & 1 & 1 & -1 \\ 
        0 & 0 & 1 & 0 \\ 
        -1 & 0 & 1 & 0 \\ 
     \end{bmatrix*}$
&     $\begin{array}{c}
        s_4s_1s_2s_4 \\ 
     \end{array}$
   \\ 
     \hline
     \footnotesize
     $\begin{array}{c}
         6 \\ 
          \\ 
         (12) \\ 
     \end{array}$
&     \footnotesize
 $[-1, 2, -3, 3]$&     $\begin{array}{c}
        s_3s_2s_1s_2 \\ 
             \end{array}$
&     \footnotesize
     $\begin{bmatrix*}[r]
        0 & -1 & 1 & 1 \\ 
        -1 & 0 & 1 & 1 \\ 
        -1 & 0 & 0 & 1 \\ 
        0 & 0 & 0 & 1 \\ 
     \end{bmatrix*}$
&     $\begin{array}{c}
        s_2s_1s_2s_3 \\ 
     \end{array}$
   \\ 
     \hline
     \footnotesize
     $\begin{array}{c}
         7 \\ 
          \\ 
         (19) \\ 
     \end{array}$
&     \footnotesize
 $[-1, 2, 3, -3]$&     $\begin{array}{c}
        s_4s_2s_1s_2 \\ 
             \end{array}$
&     \footnotesize
     $\begin{bmatrix*}[r]
        0 & -1 & 1 & 1 \\ 
        -1 & 0 & 1 & 1 \\ 
        0 & 0 & 1 & 0 \\ 
        -1 & 0 & 1 & 0 \\ 
     \end{bmatrix*}$
&     $\begin{array}{c}
        s_2s_1s_2s_4 \\ 
     \end{array}$
   \\ 
     \hline
     \footnotesize
     $\begin{array}{c}
         8 \\ 
          \\ 
         (8) \\ 
     \end{array}$
&     \footnotesize
 $[1, -3, 1, 5]$&     $\begin{array}{c}
        s_2s_3s_1s_2 \\ 
             \end{array}$
&     \footnotesize
     $\begin{bmatrix*}[r]
        0 & -1 & 1 & 1 \\ 
        0 & -1 & 0 & 2 \\ 
        1 & -1 & 0 & 1 \\ 
        0 & 0 & 0 & 1 \\ 
     \end{bmatrix*}$
&     $\begin{array}{c}
        s_2s_3s_1s_2 \\ 
     \end{array}$
   \\ 
     \hline
     \footnotesize
     $\begin{array}{c}
         9 \\ 
          \\ 
         (3) \\ 
     \end{array}$
&     \footnotesize
 $[-2, 5, -2, -2]$&     $\begin{array}{c}
        s_4s_3s_1s_2 \\ 
             \end{array}$
&     \footnotesize
     $\begin{bmatrix*}[r]
        0 & -1 & 1 & 1 \\ 
        1 & -1 & 1 & 1 \\ 
        1 & -1 & 0 & 1 \\ 
        1 & -1 & 1 & 0 \\ 
     \end{bmatrix*}$
&     $\begin{array}{c}
        s_2s_4s_3s_1 \\ 
     \end{array}$
   \\ 
     \hline
     \footnotesize
     $\begin{array}{c}
         10 \\ 
          \\ 
         (10) \\ 
     \end{array}$
&     \footnotesize
 $[1, -3, 5, 1]$&     $\begin{array}{c}
        s_2s_4s_1s_2 \\ 
             \end{array}$
&     \footnotesize
     $\begin{bmatrix*}[r]
        0 & -1 & 1 & 1 \\ 
        0 & -1 & 2 & 0 \\ 
        0 & 0 & 1 & 0 \\ 
        1 & -1 & 1 & 0 \\ 
     \end{bmatrix*}$
&     $\begin{array}{c}
        s_2s_4s_1s_2 \\ 
     \end{array}$
   \\ 
     \hline
     \footnotesize
     $\begin{array}{c}
         11 \\ 
          \\ 
         (11) \\ 
     \end{array}$
&     \footnotesize
 $[5, -3, 1, 1]$&     $\begin{array}{c}
        s_2s_4s_3s_2 \\ 
             \end{array}$
&     \footnotesize
     $\begin{bmatrix*}[r]
        1 & 0 & 0 & 0 \\ 
        2 & -1 & 0 & 0 \\ 
        1 & -1 & 0 & 1 \\ 
        1 & -1 & 1 & 0 \\ 
     \end{bmatrix*}$
&     $\begin{array}{c}
        s_2s_4s_3s_2 \\ 
     \end{array}$
   \\ 
     \hline
     \footnotesize
     $\begin{array}{c}
         12 \\ 
          \\ 
         (6) \\ 
     \end{array}$
&     \footnotesize
 $[-2, -1, 2, 4]$&     $\begin{array}{c}
        s_2s_1s_2s_3 \\ 
             \end{array}$
&     \footnotesize
     $\begin{bmatrix*}[r]
        0 & 0 & -1 & 1 \\ 
        -1 & 1 & -1 & 1 \\ 
        0 & 1 & -1 & 0 \\ 
        0 & 0 & 0 & 1 \\ 
     \end{bmatrix*}$
&     $\begin{array}{c}
        s_3s_2s_1s_2 \\ 
     \end{array}$
   \\ 
     \hline
     \footnotesize
     $\begin{array}{c}
         13 \\ 
          \\ 
         (1) \\ 
     \end{array}$
&     \footnotesize
 $[-3, 2, -1, 3]$&     $\begin{array}{c}
        s_3s_1s_2s_3 \\ 
             \end{array}$
&     \footnotesize
     $\begin{bmatrix*}[r]
        0 & 0 & -1 & 1 \\ 
        1 & 0 & -1 & 1 \\ 
        1 & -1 & 0 & 1 \\ 
        0 & 0 & 0 & 1 \\ 
     \end{bmatrix*}$
&     $\begin{array}{c}
        s_3s_2s_3s_1 \\ 
     \end{array}$
   \\ 
     \hline
     \end{tabular}
\begin{tabular}{||c|c|c|c|c||}
     \hline
          &&&& \\ 
    $N^o$  & Weight &  Element   & Matrix & Inverse   \\ 
           &        & \& order  &        &           \\ 
     \hline
     \footnotesize
     $\begin{array}{c}
         14 \\ 
          \\ 
         (4) \\ 
     \end{array}$
&     \footnotesize
 $[-3, 4, 1, -3]$&     $\begin{array}{c}
        s_4s_1s_2s_3 \\ 
             \end{array}$
&     \footnotesize
     $\begin{bmatrix*}[r]
        0 & 0 & -1 & 1 \\ 
        1 & 0 & -1 & 1 \\ 
        0 & 1 & -1 & 0 \\ 
        1 & 0 & -1 & 0 \\ 
     \end{bmatrix*}$
&     $\begin{array}{c}
        s_3s_2s_4s_1 \\ 
     \end{array}$
   \\ 
     \hline
     \footnotesize
     $\begin{array}{c}
         15 \\ 
          \\ 
         (17) \\ 
     \end{array}$
&     \footnotesize
 $[3, 2, -1, -3]$&     $\begin{array}{c}
        s_4s_3s_2s_3 \\ 
             \end{array}$
&     \footnotesize
     $\begin{bmatrix*}[r]
        1 & 0 & 0 & 0 \\ 
        1 & 0 & -1 & 1 \\ 
        1 & -1 & 0 & 1 \\ 
        1 & 0 & -1 & 0 \\ 
     \end{bmatrix*}$
&     $\begin{array}{c}
        s_3s_2s_4s_3 \\ 
     \end{array}$
   \\ 
     \hline
     \footnotesize
     $\begin{array}{c}
         16 \\ 
          \\ 
         (0) \\ 
     \end{array}$
&     \footnotesize
 $[-4, 1, 2, 2]$&     $\begin{array}{c}
        s_1s_2s_4s_3 \\ 
             \end{array}$
&     \footnotesize
     $\begin{bmatrix*}[r]
        0 & 1 & -1 & -1 \\ 
        1 & 1 & -1 & -1 \\ 
        0 & 1 & -1 & 0 \\ 
        0 & 1 & 0 & -1 \\ 
     \end{bmatrix*}$
&     $\begin{array}{c}
        s_4s_3s_2s_1 \\ 
     \end{array}$
   \\ 
     \hline
     \footnotesize
     $\begin{array}{c}
         17 \\ 
          \\ 
         (15) \\ 
     \end{array}$
&     \footnotesize
 $[4, -1, -2, 2]$&     $\begin{array}{c}
        s_3s_2s_4s_3 \\ 
             \end{array}$
&     \footnotesize
     $\begin{bmatrix*}[r]
        1 & 0 & 0 & 0 \\ 
        1 & 1 & -1 & -1 \\ 
        1 & 0 & 0 & -1 \\ 
        0 & 1 & 0 & -1 \\ 
     \end{bmatrix*}$
&     $\begin{array}{c}
        s_4s_3s_2s_3 \\ 
     \end{array}$
   \\ 
     \hline
     \footnotesize
     $\begin{array}{c}
         18 \\ 
          \\ 
         (22) \\ 
     \end{array}$
&     \footnotesize
 $[4, -1, 2, -2]$&     $\begin{array}{c}
        s_4s_2s_4s_3 \\ 
             \end{array}$
&     \footnotesize
     $\begin{bmatrix*}[r]
        1 & 0 & 0 & 0 \\ 
        1 & 1 & -1 & -1 \\ 
        0 & 1 & -1 & 0 \\ 
        1 & 0 & -1 & 0 \\ 
     \end{bmatrix*}$
&     $\begin{array}{c}
        s_4s_3s_2s_4 \\ 
     \end{array}$
   \\ 
     \hline
     \footnotesize
     $\begin{array}{c}
         19 \\ 
          \\ 
         (7) \\ 
     \end{array}$
&     \footnotesize
 $[-2, -1, 4, 2]$&     $\begin{array}{c}
        s_2s_1s_2s_4 \\ 
             \end{array}$
&     \footnotesize
     $\begin{bmatrix*}[r]
        0 & 0 & 1 & -1 \\ 
        -1 & 1 & 1 & -1 \\ 
        0 & 0 & 1 & 0 \\ 
        0 & 1 & 0 & -1 \\ 
     \end{bmatrix*}$
&     $\begin{array}{c}
        s_4s_2s_1s_2 \\ 
     \end{array}$
   \\ 
     \hline
     \footnotesize
     $\begin{array}{c}
         20 \\ 
          \\ 
         (2) \\ 
     \end{array}$
&     \footnotesize
 $[-3, 4, -3, 1]$&     $\begin{array}{c}
        s_3s_1s_2s_4 \\ 
             \end{array}$
&     \footnotesize
     $\begin{bmatrix*}[r]
        0 & 0 & 1 & -1 \\ 
        1 & 0 & 1 & -1 \\ 
        1 & 0 & 0 & -1 \\ 
        0 & 1 & 0 & -1 \\ 
     \end{bmatrix*}$
&     $\begin{array}{c}
        s_4s_2s_3s_1 \\ 
     \end{array}$
   \\ 
     \hline
     \footnotesize
     $\begin{array}{c}
         21 \\ 
          \\ 
         (5) \\ 
     \end{array}$
&     \footnotesize
 $[-3, 2, 3, -1]$&     $\begin{array}{c}
        s_4s_1s_2s_4 \\ 
             \end{array}$
&     \footnotesize
     $\begin{bmatrix*}[r]
        0 & 0 & 1 & -1 \\ 
        1 & 0 & 1 & -1 \\ 
        0 & 0 & 1 & 0 \\ 
        1 & -1 & 1 & 0 \\ 
     \end{bmatrix*}$
&     $\begin{array}{c}
        s_4s_2s_4s_1 \\ 
     \end{array}$
   \\ 
     \hline
     \footnotesize
     $\begin{array}{c}
         22 \\ 
          \\ 
         (18) \\ 
     \end{array}$
&     \footnotesize
 $[3, 2, -3, -1]$&     $\begin{array}{c}
        s_4s_3s_2s_4 \\ 
             \end{array}$
&     \footnotesize
     $\begin{bmatrix*}[r]
        1 & 0 & 0 & 0 \\ 
        1 & 0 & 1 & -1 \\ 
        1 & 0 & 0 & -1 \\ 
        1 & -1 & 1 & 0 \\ 
     \end{bmatrix*}$
&     $\begin{array}{c}
        s_4s_2s_4s_3 \\ 
     \end{array}$
   \\ 
     \hline
     \end{tabular}
\caption{\footnotesize Weyl group $D_4$, level 4, elements 14-22}
\label{tab_level_4_2}
\end{table}

\begin{table}[H]
\centering
\renewcommand{\arraystretch}{0.98}
     \begin{tabular}{||c|c|c|c|c||}
     \hline
          &&&& \\ 
    $N^o$  & Weight &  Element   & Matrix & Inverse   \\ 
           &        & \& order  &        &           \\ 
     \hline
     \footnotesize
     $\begin{array}{c}
         0 \\ 
          \\ 
         (11) \\ 
     \end{array}$
&     \footnotesize
 $[5, -4, 1, 1]$&     $\begin{array}{c}
        s_2s_4s_3s_2s_1 \\ 
             \end{array}$
&     \footnotesize
     $\begin{bmatrix*}[r]
        -1 & 1 & 0 & 0 \\ 
        -2 & 1 & 0 & 0 \\ 
        -1 & 0 & 0 & 1 \\ 
        -1 & 0 & 1 & 0 \\ 
     \end{bmatrix*}$
&     $\begin{array}{c}
        s_1s_2s_4s_3s_2 \\ 
     \end{array}$
   \\ 
     \hline
     \footnotesize
     $\begin{array}{c}
         1 \\ 
          \\ 
         (20) \\ 
     \end{array}$
&     \footnotesize
 $[2, 3, -2, -4]$&     $\begin{array}{c}
        s_4s_3s_2s_3s_1 \\ 
             \end{array}$
&     \footnotesize
     $\begin{bmatrix*}[r]
        -1 & 1 & 0 & 0 \\ 
        -1 & 1 & -1 & 1 \\ 
        -1 & 0 & 0 & 1 \\ 
        -1 & 1 & -1 & 0 \\ 
     \end{bmatrix*}$
&     $\begin{array}{c}
        s_3s_1s_2s_4s_3 \\ 
     \end{array}$
   \\ 
     \hline
     \footnotesize
     $\begin{array}{c}
         2 \\ 
          \\ 
         (17) \\ 
     \end{array}$
&     \footnotesize
 $[3, -1, -3, 3]$&     $\begin{array}{c}
        s_3s_2s_4s_3s_1 \\ 
             \end{array}$
&     \footnotesize
     $\begin{bmatrix*}[r]
        -1 & 1 & 0 & 0 \\ 
        -1 & 2 & -1 & -1 \\ 
        -1 & 1 & 0 & -1 \\ 
        0 & 1 & 0 & -1 \\ 
     \end{bmatrix*}$
&     $\begin{array}{c}
        s_4s_3s_1s_2s_3 \\ 
     \end{array}$
   \\ 
     \hline
     \footnotesize
     $\begin{array}{c}
         3 \\ 
          \\ 
         (26) \\ 
     \end{array}$
&     \footnotesize
 $[3, -1, 3, -3]$&     $\begin{array}{c}
        s_4s_2s_4s_3s_1 \\ 
             \end{array}$
&     \footnotesize
     $\begin{bmatrix*}[r]
        -1 & 1 & 0 & 0 \\ 
        -1 & 2 & -1 & -1 \\ 
        0 & 1 & -1 & 0 \\ 
        -1 & 1 & -1 & 0 \\ 
     \end{bmatrix*}$
&     $\begin{array}{c}
        s_4s_3s_1s_2s_4 \\ 
     \end{array}$
   \\ 
     \hline
     \footnotesize
     $\begin{array}{c}
         4 \\ 
          \\ 
         (21) \\ 
     \end{array}$
&     \footnotesize
 $[2, 3, -4, -2]$&     $\begin{array}{c}
        s_4s_3s_2s_4s_1 \\ 
             \end{array}$
&     \footnotesize
     $\begin{bmatrix*}[r]
        -1 & 1 & 0 & 0 \\ 
        -1 & 1 & 1 & -1 \\ 
        -1 & 1 & 0 & -1 \\ 
        -1 & 0 & 1 & 0 \\ 
     \end{bmatrix*}$
&     $\begin{array}{c}
        s_4s_1s_2s_4s_3 \\ 
     \end{array}$
   \\ 
     \hline
     \footnotesize
     $\begin{array}{c}
         5 \\ 
          \\ 
         (19) \\ 
     \end{array}$
&     \footnotesize
 $[-1, 5, -3, -3]$&     $\begin{array}{c}
        s_4s_3s_2s_1s_2 \\ 
             \end{array}$
&     \footnotesize
     $\begin{bmatrix*}[r]
        0 & -1 & 1 & 1 \\ 
        -1 & 0 & 1 & 1 \\ 
        -1 & 0 & 0 & 1 \\ 
        -1 & 0 & 1 & 0 \\ 
     \end{bmatrix*}$
&     $\begin{array}{c}
        s_2s_1s_2s_4s_3 \\ 
     \end{array}$
   \\ 
     \hline
     \footnotesize
     $\begin{array}{c}
         6 \\ 
          \\ 
         (16) \\ 
     \end{array}$
&     \footnotesize
 $[1, -2, -1, 5]$&     $\begin{array}{c}
        s_3s_2s_3s_1s_2 \\ 
             \end{array}$
&     \footnotesize
     $\begin{bmatrix*}[r]
        0 & -1 & 1 & 1 \\ 
        0 & -1 & 0 & 2 \\ 
        -1 & 0 & 0 & 1 \\ 
        0 & 0 & 0 & 1 \\ 
     \end{bmatrix*}$
&     $\begin{array}{c}
        s_2s_3s_1s_2s_3 \\ 
     \end{array}$
   \\ 
     \hline
     \footnotesize
     $\begin{array}{c}
         7 \\ 
          \\ 
         (25) \\ 
     \end{array}$
&     \footnotesize
 $[1, 2, 1, -5]$&     $\begin{array}{c}
        s_4s_2s_3s_1s_2 \\ 
             \end{array}$
&     \footnotesize
     $\begin{bmatrix*}[r]
        0 & -1 & 1 & 1 \\ 
        0 & -1 & 0 & 2 \\ 
        1 & -1 & 0 & 1 \\ 
        0 & -1 & 0 & 1 \\ 
     \end{bmatrix*}$
&     $\begin{array}{c}
        s_2s_3s_1s_2s_4 \\ 
     \end{array}$
   \\ 
     \hline
     \footnotesize
     $\begin{array}{c}
         8 \\ 
          \\ 
         (8) \\ 
     \end{array}$
&     \footnotesize
 $[3, -5, 3, 3]$&     $\begin{array}{c}
        s_2s_4s_3s_1s_2 \\ 
             \end{array}$
&     \footnotesize
     $\begin{bmatrix*}[r]
        0 & -1 & 1 & 1 \\ 
        1 & -2 & 1 & 1 \\ 
        1 & -1 & 0 & 1 \\ 
        1 & -1 & 1 & 0 \\ 
     \end{bmatrix*}$
&     $\begin{array}{c}
        s_2s_4s_3s_1s_2 \\ 
     \end{array}$
   \\ 
     \hline
     \footnotesize
     $\begin{array}{c}
         9 \\ 
          \\ 
         (18) \\ 
     \end{array}$
&     \footnotesize
 $[1, 2, -5, 1]$&     $\begin{array}{c}
        s_3s_2s_4s_1s_2 \\ 
             \end{array}$
&     \footnotesize
     $\begin{bmatrix*}[r]
        0 & -1 & 1 & 1 \\ 
        0 & -1 & 2 & 0 \\ 
        0 & -1 & 1 & 0 \\ 
        1 & -1 & 1 & 0 \\ 
     \end{bmatrix*}$
&     $\begin{array}{c}
        s_2s_4s_1s_2s_3 \\ 
     \end{array}$
   \\ 
     \hline
     \footnotesize
     $\begin{array}{c}
         10 \\ 
          \\ 
         (27) \\ 
     \end{array}$
&     \footnotesize
 $[1, -2, 5, -1]$&     $\begin{array}{c}
        s_4s_2s_4s_1s_2 \\ 
             \end{array}$
&     \footnotesize
     $\begin{bmatrix*}[r]
        0 & -1 & 1 & 1 \\ 
        0 & -1 & 2 & 0 \\ 
        0 & 0 & 1 & 0 \\ 
        -1 & 0 & 1 & 0 \\ 
     \end{bmatrix*}$
&     $\begin{array}{c}
        s_2s_4s_1s_2s_4 \\ 
     \end{array}$
   \\ 
     \hline
     \footnotesize
     $\begin{array}{c}
         11 \\ 
          \\ 
         (0) \\ 
     \end{array}$
&     \footnotesize
 $[-5, 2, 1, 1]$&     $\begin{array}{c}
        s_1s_2s_4s_3s_2 \\ 
             \end{array}$
&     \footnotesize
     $\begin{bmatrix*}[r]
        1 & -1 & 0 & 0 \\ 
        2 & -1 & 0 & 0 \\ 
        1 & -1 & 0 & 1 \\ 
        1 & -1 & 1 & 0 \\ 
     \end{bmatrix*}$
&     $\begin{array}{c}
        s_2s_4s_3s_2s_1 \\ 
     \end{array}$
   \\ 
     \hline
     \footnotesize
     $\begin{array}{c}
         12 \\ 
          \\ 
         (13) \\ 
     \end{array}$
&     \footnotesize
 $[5, -2, -1, 1]$&     $\begin{array}{c}
        s_3s_2s_4s_3s_2 \\ 
             \end{array}$
&     \footnotesize
     $\begin{bmatrix*}[r]
        1 & 0 & 0 & 0 \\ 
        2 & -1 & 0 & 0 \\ 
        1 & 0 & 0 & -1 \\ 
        1 & -1 & 1 & 0 \\ 
     \end{bmatrix*}$
&     $\begin{array}{c}
        s_4s_2s_4s_3s_2 \\ 
     \end{array}$
   \\ 
     \hline
     \footnotesize
     $\begin{array}{c}
         13 \\ 
          \\ 
         (12) \\ 
     \end{array}$
&     \footnotesize
 $[5, -2, 1, -1]$&     $\begin{array}{c}
        s_4s_2s_4s_3s_2 \\ 
             \end{array}$
&     \footnotesize
     $\begin{bmatrix*}[r]
        1 & 0 & 0 & 0 \\ 
        2 & -1 & 0 & 0 \\ 
        1 & -1 & 0 & 1 \\ 
        1 & 0 & -1 & 0 \\ 
     \end{bmatrix*}$
&     $\begin{array}{c}
        s_3s_2s_4s_3s_2 \\ 
     \end{array}$
   \\ 
     \hline
     \end{tabular}
\caption{\footnotesize Weyl group $D_4$, level 5, elements 0-13}
\label{tab_level_5_1}
\end{table}
\begin{table}[H]
\centering
\renewcommand{\arraystretch}{0.98}
     \begin{tabular}{||c|c|c|c|c||}
     \hline
          &&&& \\ 
    $N^o$  & Weight &  Element   & Matrix & Inverse   \\ 
           &        & \& order  &        &           \\ 
     \hline
     \footnotesize
     $\begin{array}{c}
         14 \\ 
          \\ 
         (14) \\ 
     \end{array}$
&     \footnotesize
 $[-2, 1, -2, 4]$&     $\begin{array}{c}
        s_3s_2s_1s_2s_3 \\ 
             \end{array}$
&     \footnotesize
     $\begin{bmatrix*}[r]
        0 & 0 & -1 & 1 \\ 
        -1 & 1 & -1 & 1 \\ 
        -1 & 0 & 0 & 1 \\ 
        0 & 0 & 0 & 1 \\ 
     \end{bmatrix*}$
&     $\begin{array}{c}
        s_3s_2s_1s_2s_3 \\ 
     \end{array}$
   \\ 
     \hline
     \footnotesize
     $\begin{array}{c}
         15 \\ 
          \\ 
         (23) \\ 
     \end{array}$
&     \footnotesize
 $[-2, 3, 2, -4]$&     $\begin{array}{c}
        s_4s_2s_1s_2s_3 \\ 
             \end{array}$
&     \footnotesize
     $\begin{bmatrix*}[r]
        0 & 0 & -1 & 1 \\ 
        -1 & 1 & -1 & 1 \\ 
        0 & 1 & -1 & 0 \\ 
        -1 & 1 & -1 & 0 \\ 
     \end{bmatrix*}$
&     $\begin{array}{c}
        s_3s_2s_1s_2s_4 \\ 
     \end{array}$
   \\ 
     \hline
     \footnotesize
     $\begin{array}{c}
         16 \\ 
          \\ 
         (6) \\ 
     \end{array}$
&     \footnotesize
 $[-1, -2, 1, 5]$&     $\begin{array}{c}
        s_2s_3s_1s_2s_3 \\ 
             \end{array}$
&     \footnotesize
     $\begin{bmatrix*}[r]
        0 & 0 & -1 & 1 \\ 
        0 & -1 & 0 & 2 \\ 
        1 & -1 & 0 & 1 \\ 
        0 & 0 & 0 & 1 \\ 
     \end{bmatrix*}$
&     $\begin{array}{c}
        s_3s_2s_3s_1s_2 \\ 
     \end{array}$
   \\ 
     \hline
     \footnotesize
     $\begin{array}{c}
         17 \\ 
          \\ 
         (2) \\ 
     \end{array}$
&     \footnotesize
 $[-3, 5, -1, -3]$&     $\begin{array}{c}
        s_4s_3s_1s_2s_3 \\ 
             \end{array}$
&     \footnotesize
     $\begin{bmatrix*}[r]
        0 & 0 & -1 & 1 \\ 
        1 & 0 & -1 & 1 \\ 
        1 & -1 & 0 & 1 \\ 
        1 & 0 & -1 & 0 \\ 
     \end{bmatrix*}$
&     $\begin{array}{c}
        s_3s_2s_4s_3s_1 \\ 
     \end{array}$
   \\ 
     \hline
     \footnotesize
     $\begin{array}{c}
         18 \\ 
          \\ 
         (9) \\ 
     \end{array}$
&     \footnotesize
 $[1, -4, 5, 1]$&     $\begin{array}{c}
        s_2s_4s_1s_2s_3 \\ 
             \end{array}$
&     \footnotesize
     $\begin{bmatrix*}[r]
        0 & 0 & -1 & 1 \\ 
        0 & 1 & -2 & 0 \\ 
        0 & 1 & -1 & 0 \\ 
        1 & 0 & -1 & 0 \\ 
     \end{bmatrix*}$
&     $\begin{array}{c}
        s_3s_2s_4s_1s_2 \\ 
     \end{array}$
   \\ 
     \hline
     \footnotesize
     $\begin{array}{c}
         19 \\ 
          \\ 
         (5) \\ 
     \end{array}$
&     \footnotesize
 $[-3, -1, 3, 3]$&     $\begin{array}{c}
        s_2s_1s_2s_4s_3 \\ 
             \end{array}$
&     \footnotesize
     $\begin{bmatrix*}[r]
        0 & 1 & -1 & -1 \\ 
        -1 & 2 & -1 & -1 \\ 
        0 & 1 & -1 & 0 \\ 
        0 & 1 & 0 & -1 \\ 
     \end{bmatrix*}$
&     $\begin{array}{c}
        s_4s_3s_2s_1s_2 \\ 
     \end{array}$
   \\ 
     \hline
     \footnotesize
     $\begin{array}{c}
         20 \\ 
          \\ 
         (1) \\ 
     \end{array}$
&     \footnotesize
 $[-4, 3, -2, 2]$&     $\begin{array}{c}
        s_3s_1s_2s_4s_3 \\ 
             \end{array}$
&     \footnotesize
     $\begin{bmatrix*}[r]
        0 & 1 & -1 & -1 \\ 
        1 & 1 & -1 & -1 \\ 
        1 & 0 & 0 & -1 \\ 
        0 & 1 & 0 & -1 \\ 
     \end{bmatrix*}$
&     $\begin{array}{c}
        s_4s_3s_2s_3s_1 \\ 
     \end{array}$
   \\ 
     \hline
     \footnotesize
     $\begin{array}{c}
         21 \\ 
          \\ 
         (4) \\ 
     \end{array}$
&     \footnotesize
 $[-4, 3, 2, -2]$&     $\begin{array}{c}
        s_4s_1s_2s_4s_3 \\ 
             \end{array}$
&     \footnotesize
     $\begin{bmatrix*}[r]
        0 & 1 & -1 & -1 \\ 
        1 & 1 & -1 & -1 \\ 
        0 & 1 & -1 & 0 \\ 
        1 & 0 & -1 & 0 \\ 
     \end{bmatrix*}$
&     $\begin{array}{c}
        s_4s_3s_2s_4s_1 \\ 
     \end{array}$
   \\ 
     \hline
     \footnotesize
     $\begin{array}{c}
         22 \\ 
          \\ 
         (22) \\ 
     \end{array}$
&     \footnotesize
 $[4, 1, -2, -2]$&     $\begin{array}{c}
        s_4s_3s_2s_4s_3 \\ 
             \end{array}$
&     \footnotesize
     $\begin{bmatrix*}[r]
        1 & 0 & 0 & 0 \\ 
        1 & 1 & -1 & -1 \\ 
        1 & 0 & 0 & -1 \\ 
        1 & 0 & -1 & 0 \\ 
     \end{bmatrix*}$
&     $\begin{array}{c}
        s_4s_3s_2s_4s_3 \\ 
     \end{array}$
   \\ 
     \hline
     \footnotesize
     $\begin{array}{c}
         23 \\ 
          \\ 
         (15) \\ 
     \end{array}$
&     \footnotesize
 $[-2, 3, -4, 2]$&     $\begin{array}{c}
        s_3s_2s_1s_2s_4 \\ 
             \end{array}$
&     \footnotesize
     $\begin{bmatrix*}[r]
        0 & 0 & 1 & -1 \\ 
        -1 & 1 & 1 & -1 \\ 
        -1 & 1 & 0 & -1 \\ 
        0 & 1 & 0 & -1 \\ 
     \end{bmatrix*}$
&     $\begin{array}{c}
        s_4s_2s_1s_2s_3 \\ 
     \end{array}$
   \\ 
     \hline
     \footnotesize
     $\begin{array}{c}
         24 \\ 
          \\ 
         (24) \\ 
     \end{array}$
&     \footnotesize
 $[-2, 1, 4, -2]$&     $\begin{array}{c}
        s_4s_2s_1s_2s_4 \\ 
             \end{array}$
&     \footnotesize
     $\begin{bmatrix*}[r]
        0 & 0 & 1 & -1 \\ 
        -1 & 1 & 1 & -1 \\ 
        0 & 0 & 1 & 0 \\ 
        -1 & 0 & 1 & 0 \\ 
     \end{bmatrix*}$
&     $\begin{array}{c}
        s_4s_2s_1s_2s_4 \\ 
     \end{array}$
   \\ 
     \hline
     \footnotesize
     $\begin{array}{c}
         25 \\ 
          \\ 
         (7) \\ 
     \end{array}$
&     \footnotesize
 $[1, -4, 1, 5]$&     $\begin{array}{c}
        s_2s_3s_1s_2s_4 \\ 
             \end{array}$
&     \footnotesize
     $\begin{bmatrix*}[r]
        0 & 0 & 1 & -1 \\ 
        0 & 1 & 0 & -2 \\ 
        1 & 0 & 0 & -1 \\ 
        0 & 1 & 0 & -1 \\ 
     \end{bmatrix*}$
&     $\begin{array}{c}
        s_4s_2s_3s_1s_2 \\ 
     \end{array}$
   \\ 
     \hline
     \footnotesize
     $\begin{array}{c}
         26 \\ 
          \\ 
         (3) \\ 
     \end{array}$
&     \footnotesize
 $[-3, 5, -3, -1]$&     $\begin{array}{c}
        s_4s_3s_1s_2s_4 \\ 
             \end{array}$
&     \footnotesize
     $\begin{bmatrix*}[r]
        0 & 0 & 1 & -1 \\ 
        1 & 0 & 1 & -1 \\ 
        1 & 0 & 0 & -1 \\ 
        1 & -1 & 1 & 0 \\ 
     \end{bmatrix*}$
&     $\begin{array}{c}
        s_4s_2s_4s_3s_1 \\ 
     \end{array}$
   \\ 
     \hline
     \footnotesize
     $\begin{array}{c}
         27 \\ 
          \\ 
         (10) \\ 
     \end{array}$
&     \footnotesize
 $[-1, -2, 5, 1]$&     $\begin{array}{c}
        s_2s_4s_1s_2s_4 \\ 
             \end{array}$
&     \footnotesize
     $\begin{bmatrix*}[r]
        0 & 0 & 1 & -1 \\ 
        0 & -1 & 2 & 0 \\ 
        0 & 0 & 1 & 0 \\ 
        1 & -1 & 1 & 0 \\ 
     \end{bmatrix*}$
&     $\begin{array}{c}
        s_4s_2s_4s_1s_2 \\ 
     \end{array}$
   \\ 
     \hline
     \end{tabular}
\caption{\footnotesize Weyl group $D_4$, level 5, elements 14-27}
\label{tab_level_5_2}
\end{table}

\begin{table}[H]
\centering
\renewcommand{\arraystretch}{0.98}
     \begin{tabular}{||c|c|c|c|c||}
     \hline
          &&&& \\ 
    $N^o$  & Weight &  Element   & Matrix & Inverse   \\ 
           &        & \& order  &        &           \\ 
     \hline
     \footnotesize
     $\begin{array}{c}
         0 \\ 
          \\ 
         (0) \\ 
     \end{array}$
&     \footnotesize
 $[-5, 1, 1, 1]$&     $\begin{array}{c}
        s_1s_2s_4s_3s_2s_1 \\ 
             \end{array}$
&     \footnotesize
     $\begin{bmatrix*}[r]
        -1 & 0 & 0 & 0 \\ 
        -2 & 1 & 0 & 0 \\ 
        -1 & 0 & 0 & 1 \\ 
        -1 & 0 & 1 & 0 \\ 
     \end{bmatrix*}$
&     $\begin{array}{c}
        s_1s_2s_4s_3s_2s_1 \\ 
     \end{array}$
   \\ 
     \hline
     \footnotesize
     $\begin{array}{c}
         1 \\ 
          \\ 
         (11) \\ 
     \end{array}$
&     \footnotesize
 $[5, -3, -1, 1]$&     $\begin{array}{c}
        s_3s_2s_4s_3s_2s_1 \\ 
             \end{array}$
&     \footnotesize
     $\begin{bmatrix*}[r]
        -1 & 1 & 0 & 0 \\ 
        -2 & 1 & 0 & 0 \\ 
        -1 & 1 & 0 & -1 \\ 
        -1 & 0 & 1 & 0 \\ 
     \end{bmatrix*}$
&     $\begin{array}{c}
        s_4s_1s_2s_4s_3s_2 \\ 
     \end{array}$
   \\ 
     \hline
     \footnotesize
     $\begin{array}{c}
         2 \\ 
          \\ 
         (10) \\ 
     \end{array}$
&     \footnotesize
 $[5, -3, 1, -1]$&     $\begin{array}{c}
        s_4s_2s_4s_3s_2s_1 \\ 
             \end{array}$
&     \footnotesize
     $\begin{bmatrix*}[r]
        -1 & 1 & 0 & 0 \\ 
        -2 & 1 & 0 & 0 \\ 
        -1 & 0 & 0 & 1 \\ 
        -1 & 1 & -1 & 0 \\ 
     \end{bmatrix*}$
&     $\begin{array}{c}
        s_3s_1s_2s_4s_3s_2 \\ 
     \end{array}$
   \\ 
     \hline
     \footnotesize
     $\begin{array}{c}
         3 \\ 
          \\ 
         (22) \\ 
     \end{array}$
&     \footnotesize
 $[3, 2, -3, -3]$&     $\begin{array}{c}
        s_4s_3s_2s_4s_3s_1 \\ 
             \end{array}$
&     \footnotesize
     $\begin{bmatrix*}[r]
        -1 & 1 & 0 & 0 \\ 
        -1 & 2 & -1 & -1 \\ 
        -1 & 1 & 0 & -1 \\ 
        -1 & 1 & -1 & 0 \\ 
     \end{bmatrix*}$
&     $\begin{array}{c}
        s_4s_3s_1s_2s_4s_3 \\ 
     \end{array}$
   \\ 
     \hline
     \footnotesize
     $\begin{array}{c}
         4 \\ 
          \\ 
         (9) \\ 
     \end{array}$
&     \footnotesize
 $[4, -5, 2, 2]$&     $\begin{array}{c}
        s_2s_4s_3s_2s_1s_2 \\ 
             \end{array}$
&     \footnotesize
     $\begin{bmatrix*}[r]
        0 & -1 & 1 & 1 \\ 
        -1 & -1 & 1 & 1 \\ 
        -1 & 0 & 0 & 1 \\ 
        -1 & 0 & 1 & 0 \\ 
     \end{bmatrix*}$
&     $\begin{array}{c}
        s_2s_1s_2s_4s_3s_2 \\ 
     \end{array}$
   \\ 
     \hline
     \footnotesize
     $\begin{array}{c}
         5 \\ 
          \\ 
         (21) \\ 
     \end{array}$
&     \footnotesize
 $[1, 3, -1, -5]$&     $\begin{array}{c}
        s_4s_3s_2s_3s_1s_2 \\ 
             \end{array}$
&     \footnotesize
     $\begin{bmatrix*}[r]
        0 & -1 & 1 & 1 \\ 
        0 & -1 & 0 & 2 \\ 
        -1 & 0 & 0 & 1 \\ 
        0 & -1 & 0 & 1 \\ 
     \end{bmatrix*}$
&     $\begin{array}{c}
        s_2s_3s_1s_2s_4s_3 \\ 
     \end{array}$
   \\ 
     \hline
     \footnotesize
     $\begin{array}{c}
         6 \\ 
          \\ 
         (16) \\ 
     \end{array}$
&     \footnotesize
 $[3, -2, -3, 3]$&     $\begin{array}{c}
        s_3s_2s_4s_3s_1s_2 \\ 
             \end{array}$
&     \footnotesize
     $\begin{bmatrix*}[r]
        0 & -1 & 1 & 1 \\ 
        1 & -2 & 1 & 1 \\ 
        0 & -1 & 1 & 0 \\ 
        1 & -1 & 1 & 0 \\ 
     \end{bmatrix*}$
&     $\begin{array}{c}
        s_2s_4s_3s_1s_2s_3 \\ 
     \end{array}$
   \\ 
     \hline
     \footnotesize
     $\begin{array}{c}
         7 \\ 
          \\ 
         (27) \\ 
     \end{array}$
&     \footnotesize
 $[3, -2, 3, -3]$&     $\begin{array}{c}
        s_4s_2s_4s_3s_1s_2 \\ 
             \end{array}$
&     \footnotesize
     $\begin{bmatrix*}[r]
        0 & -1 & 1 & 1 \\ 
        1 & -2 & 1 & 1 \\ 
        1 & -1 & 0 & 1 \\ 
        0 & -1 & 0 & 1 \\ 
     \end{bmatrix*}$
&     $\begin{array}{c}
        s_2s_4s_3s_1s_2s_4 \\ 
     \end{array}$
   \\ 
     \hline
     \footnotesize
     $\begin{array}{c}
         8 \\ 
          \\ 
         (23) \\ 
     \end{array}$
&     \footnotesize
 $[1, 3, -5, -1]$&     $\begin{array}{c}
        s_4s_3s_2s_4s_1s_2 \\ 
             \end{array}$
&     \footnotesize
     $\begin{bmatrix*}[r]
        0 & -1 & 1 & 1 \\ 
        0 & -1 & 2 & 0 \\ 
        0 & -1 & 1 & 0 \\ 
        -1 & 0 & 1 & 0 \\ 
     \end{bmatrix*}$
&     $\begin{array}{c}
        s_2s_4s_1s_2s_4s_3 \\ 
     \end{array}$
   \\ 
     \hline
     \footnotesize
     $\begin{array}{c}
         9 \\ 
          \\ 
         (4) \\ 
     \end{array}$
&     \footnotesize
 $[-3, -2, 3, 3]$&     $\begin{array}{c}
        s_2s_1s_2s_4s_3s_2 \\ 
             \end{array}$
&     \footnotesize
     $\begin{bmatrix*}[r]
        1 & -1 & 0 & 0 \\ 
        1 & -2 & 1 & 1 \\ 
        1 & -1 & 0 & 1 \\ 
        1 & -1 & 1 & 0 \\ 
     \end{bmatrix*}$
&     $\begin{array}{c}
        s_2s_4s_3s_2s_1s_2 \\ 
     \end{array}$
   \\ 
     \hline
     \footnotesize
     $\begin{array}{c}
         10 \\ 
          \\ 
         (2) \\ 
     \end{array}$
&     \footnotesize
 $[-5, 3, -1, 1]$&     $\begin{array}{c}
        s_3s_1s_2s_4s_3s_2 \\ 
             \end{array}$
&     \footnotesize
     $\begin{bmatrix*}[r]
        1 & -1 & 0 & 0 \\ 
        2 & -1 & 0 & 0 \\ 
        1 & 0 & 0 & -1 \\ 
        1 & -1 & 1 & 0 \\ 
     \end{bmatrix*}$
&     $\begin{array}{c}
        s_4s_2s_4s_3s_2s_1 \\ 
     \end{array}$
   \\ 
     \hline
     \footnotesize
     $\begin{array}{c}
         11 \\ 
          \\ 
         (1) \\ 
     \end{array}$
&     \footnotesize
 $[-5, 3, 1, -1]$&     $\begin{array}{c}
        s_4s_1s_2s_4s_3s_2 \\ 
             \end{array}$
&     \footnotesize
     $\begin{bmatrix*}[r]
        1 & -1 & 0 & 0 \\ 
        2 & -1 & 0 & 0 \\ 
        1 & -1 & 0 & 1 \\ 
        1 & 0 & -1 & 0 \\ 
     \end{bmatrix*}$
&     $\begin{array}{c}
        s_3s_2s_4s_3s_2s_1 \\ 
     \end{array}$
   \\ 
     \hline
     \footnotesize
     $\begin{array}{c}
         12 \\ 
          \\ 
         (12) \\ 
     \end{array}$
&     \footnotesize
 $[5, -1, -1, -1]$&     $\begin{array}{c}
        s_4s_3s_2s_4s_3s_2 \\ 
             \end{array}$
&     \footnotesize
     $\begin{bmatrix*}[r]
        1 & 0 & 0 & 0 \\ 
        2 & -1 & 0 & 0 \\ 
        1 & 0 & 0 & -1 \\ 
        1 & 0 & -1 & 0 \\ 
     \end{bmatrix*}$
&     $\begin{array}{c}
        s_4s_3s_2s_4s_3s_2 \\ 
     \end{array}$
   \\ 
     \hline
     \footnotesize
     $\begin{array}{c}
         13 \\ 
          \\ 
         (19) \\ 
     \end{array}$
&     \footnotesize
 $[-2, 5, -2, -4]$&     $\begin{array}{c}
        s_4s_3s_2s_1s_2s_3 \\ 
             \end{array}$
&     \footnotesize
     $\begin{bmatrix*}[r]
        0 & 0 & -1 & 1 \\ 
        -1 & 1 & -1 & 1 \\ 
        -1 & 0 & 0 & 1 \\ 
        -1 & 1 & -1 & 0 \\ 
     \end{bmatrix*}$
&     $\begin{array}{c}
        s_3s_2s_1s_2s_4s_3 \\ 
     \end{array}$
   \\ 
     \hline
     \end{tabular}
\caption{\footnotesize Weyl group $D_4$, level 6, elements 0-13}
\label{tab_level_6_1}
\end{table}
\begin{table}[H]
\centering
\renewcommand{\arraystretch}{0.98}
     \begin{tabular}{||c|c|c|c|c||}
     \hline
          &&&& \\ 
    $N^o$  & Weight &  Element   & Matrix & Inverse   \\ 
           &        & \& order  &        &           \\ 
     \hline
     \footnotesize
     $\begin{array}{c}
         14 \\ 
          \\ 
         (14) \\ 
     \end{array}$
&     \footnotesize
 $[-1, -1, -1, 5]$&     $\begin{array}{c}
        s_3s_2s_3s_1s_2s_3 \\ 
             \end{array}$
&     \footnotesize
     $\begin{bmatrix*}[r]
        0 & 0 & -1 & 1 \\ 
        0 & -1 & 0 & 2 \\ 
        -1 & 0 & 0 & 1 \\ 
        0 & 0 & 0 & 1 \\ 
     \end{bmatrix*}$
&     $\begin{array}{c}
        s_3s_2s_3s_1s_2s_3 \\ 
     \end{array}$
   \\ 
     \hline
     \footnotesize
     $\begin{array}{c}
         15 \\ 
          \\ 
         (25) \\ 
     \end{array}$
&     \footnotesize
 $[-1, 3, 1, -5]$&     $\begin{array}{c}
        s_4s_2s_3s_1s_2s_3 \\ 
             \end{array}$
&     \footnotesize
     $\begin{bmatrix*}[r]
        0 & 0 & -1 & 1 \\ 
        0 & -1 & 0 & 2 \\ 
        1 & -1 & 0 & 1 \\ 
        0 & -1 & 0 & 1 \\ 
     \end{bmatrix*}$
&     $\begin{array}{c}
        s_3s_2s_3s_1s_2s_4 \\ 
     \end{array}$
   \\ 
     \hline
     \footnotesize
     $\begin{array}{c}
         16 \\ 
          \\ 
         (6) \\ 
     \end{array}$
&     \footnotesize
 $[2, -5, 4, 2]$&     $\begin{array}{c}
        s_2s_4s_3s_1s_2s_3 \\ 
             \end{array}$
&     \footnotesize
     $\begin{bmatrix*}[r]
        0 & 0 & -1 & 1 \\ 
        1 & -1 & -1 & 1 \\ 
        1 & -1 & 0 & 1 \\ 
        1 & 0 & -1 & 0 \\ 
     \end{bmatrix*}$
&     $\begin{array}{c}
        s_3s_2s_4s_3s_1s_2 \\ 
     \end{array}$
   \\ 
     \hline
     \footnotesize
     $\begin{array}{c}
         17 \\ 
          \\ 
         (17) \\ 
     \end{array}$
&     \footnotesize
 $[1, 1, -5, 1]$&     $\begin{array}{c}
        s_3s_2s_4s_1s_2s_3 \\ 
             \end{array}$
&     \footnotesize
     $\begin{bmatrix*}[r]
        0 & 0 & -1 & 1 \\ 
        0 & 1 & -2 & 0 \\ 
        0 & 0 & -1 & 0 \\ 
        1 & 0 & -1 & 0 \\ 
     \end{bmatrix*}$
&     $\begin{array}{c}
        s_3s_2s_4s_1s_2s_3 \\ 
     \end{array}$
   \\ 
     \hline
     \footnotesize
     $\begin{array}{c}
         18 \\ 
          \\ 
         (28) \\ 
     \end{array}$
&     \footnotesize
 $[1, -3, 5, -1]$&     $\begin{array}{c}
        s_4s_2s_4s_1s_2s_3 \\ 
             \end{array}$
&     \footnotesize
     $\begin{bmatrix*}[r]
        0 & 0 & -1 & 1 \\ 
        0 & 1 & -2 & 0 \\ 
        0 & 1 & -1 & 0 \\ 
        -1 & 1 & -1 & 0 \\ 
     \end{bmatrix*}$
&     $\begin{array}{c}
        s_3s_2s_4s_1s_2s_4 \\ 
     \end{array}$
   \\ 
     \hline
     \footnotesize
     $\begin{array}{c}
         19 \\ 
          \\ 
         (13) \\ 
     \end{array}$
&     \footnotesize
 $[-3, 2, -3, 3]$&     $\begin{array}{c}
        s_3s_2s_1s_2s_4s_3 \\ 
             \end{array}$
&     \footnotesize
     $\begin{bmatrix*}[r]
        0 & 1 & -1 & -1 \\ 
        -1 & 2 & -1 & -1 \\ 
        -1 & 1 & 0 & -1 \\ 
        0 & 1 & 0 & -1 \\ 
     \end{bmatrix*}$
&     $\begin{array}{c}
        s_4s_3s_2s_1s_2s_3 \\ 
     \end{array}$
   \\ 
     \hline
     \footnotesize
     $\begin{array}{c}
         20 \\ 
          \\ 
         (24) \\ 
     \end{array}$
&     \footnotesize
 $[-3, 2, 3, -3]$&     $\begin{array}{c}
        s_4s_2s_1s_2s_4s_3 \\ 
             \end{array}$
&     \footnotesize
     $\begin{bmatrix*}[r]
        0 & 1 & -1 & -1 \\ 
        -1 & 2 & -1 & -1 \\ 
        0 & 1 & -1 & 0 \\ 
        -1 & 1 & -1 & 0 \\ 
     \end{bmatrix*}$
&     $\begin{array}{c}
        s_4s_3s_2s_1s_2s_4 \\ 
     \end{array}$
   \\ 
     \hline
     \footnotesize
     $\begin{array}{c}
         21 \\ 
          \\ 
         (5) \\ 
     \end{array}$
&     \footnotesize
 $[-1, -3, 1, 5]$&     $\begin{array}{c}
        s_2s_3s_1s_2s_4s_3 \\ 
             \end{array}$
&     \footnotesize
     $\begin{bmatrix*}[r]
        0 & 1 & -1 & -1 \\ 
        0 & 1 & 0 & -2 \\ 
        1 & 0 & 0 & -1 \\ 
        0 & 1 & 0 & -1 \\ 
     \end{bmatrix*}$
&     $\begin{array}{c}
        s_4s_3s_2s_3s_1s_2 \\ 
     \end{array}$
   \\ 
     \hline
     \footnotesize
     $\begin{array}{c}
         22 \\ 
          \\ 
         (3) \\ 
     \end{array}$
&     \footnotesize
 $[-4, 5, -2, -2]$&     $\begin{array}{c}
        s_4s_3s_1s_2s_4s_3 \\ 
             \end{array}$
&     \footnotesize
     $\begin{bmatrix*}[r]
        0 & 1 & -1 & -1 \\ 
        1 & 1 & -1 & -1 \\ 
        1 & 0 & 0 & -1 \\ 
        1 & 0 & -1 & 0 \\ 
     \end{bmatrix*}$
&     $\begin{array}{c}
        s_4s_3s_2s_4s_3s_1 \\ 
     \end{array}$
   \\ 
     \hline
     \footnotesize
     $\begin{array}{c}
         23 \\ 
          \\ 
         (8) \\ 
     \end{array}$
&     \footnotesize
 $[-1, -3, 5, 1]$&     $\begin{array}{c}
        s_2s_4s_1s_2s_4s_3 \\ 
             \end{array}$
&     \footnotesize
     $\begin{bmatrix*}[r]
        0 & 1 & -1 & -1 \\ 
        0 & 1 & -2 & 0 \\ 
        0 & 1 & -1 & 0 \\ 
        1 & 0 & -1 & 0 \\ 
     \end{bmatrix*}$
&     $\begin{array}{c}
        s_4s_3s_2s_4s_1s_2 \\ 
     \end{array}$
   \\ 
     \hline
     \footnotesize
     $\begin{array}{c}
         24 \\ 
          \\ 
         (20) \\ 
     \end{array}$
&     \footnotesize
 $[-2, 5, -4, -2]$&     $\begin{array}{c}
        s_4s_3s_2s_1s_2s_4 \\ 
             \end{array}$
&     \footnotesize
     $\begin{bmatrix*}[r]
        0 & 0 & 1 & -1 \\ 
        -1 & 1 & 1 & -1 \\ 
        -1 & 1 & 0 & -1 \\ 
        -1 & 0 & 1 & 0 \\ 
     \end{bmatrix*}$
&     $\begin{array}{c}
        s_4s_2s_1s_2s_4s_3 \\ 
     \end{array}$
   \\ 
     \hline
     \footnotesize
     $\begin{array}{c}
         25 \\ 
          \\ 
         (15) \\ 
     \end{array}$
&     \footnotesize
 $[1, -3, -1, 5]$&     $\begin{array}{c}
        s_3s_2s_3s_1s_2s_4 \\ 
             \end{array}$
&     \footnotesize
     $\begin{bmatrix*}[r]
        0 & 0 & 1 & -1 \\ 
        0 & 1 & 0 & -2 \\ 
        -1 & 1 & 0 & -1 \\ 
        0 & 1 & 0 & -1 \\ 
     \end{bmatrix*}$
&     $\begin{array}{c}
        s_4s_2s_3s_1s_2s_3 \\ 
     \end{array}$
   \\ 
     \hline
     \footnotesize
     $\begin{array}{c}
         26 \\ 
          \\ 
         (26) \\ 
     \end{array}$
&     \footnotesize
 $[1, 1, 1, -5]$&     $\begin{array}{c}
        s_4s_2s_3s_1s_2s_4 \\ 
             \end{array}$
&     \footnotesize
     $\begin{bmatrix*}[r]
        0 & 0 & 1 & -1 \\ 
        0 & 1 & 0 & -2 \\ 
        1 & 0 & 0 & -1 \\ 
        0 & 0 & 0 & -1 \\ 
     \end{bmatrix*}$
&     $\begin{array}{c}
        s_4s_2s_3s_1s_2s_4 \\ 
     \end{array}$
   \\ 
     \hline
     \footnotesize
     $\begin{array}{c}
         27 \\ 
          \\ 
         (7) \\ 
     \end{array}$
&     \footnotesize
 $[2, -5, 2, 4]$&     $\begin{array}{c}
        s_2s_4s_3s_1s_2s_4 \\ 
             \end{array}$
&     \footnotesize
     $\begin{bmatrix*}[r]
        0 & 0 & 1 & -1 \\ 
        1 & -1 & 1 & -1 \\ 
        1 & 0 & 0 & -1 \\ 
        1 & -1 & 1 & 0 \\ 
     \end{bmatrix*}$
&     $\begin{array}{c}
        s_4s_2s_4s_3s_1s_2 \\ 
     \end{array}$
   \\ 
     \hline
     \end{tabular}
\caption{\footnotesize Weyl group $D_4$, level 6, elements 14-27}
\label{tab_level_6_2}
\end{table}
\begin{table}[H]
\centering
\renewcommand{\arraystretch}{0.98}
     \begin{tabular}{||c|c|c|c|c||}
     \hline
          &&&& \\ 
    $N^o$  & Weight &  Element   & Matrix & Inverse   \\ 
           &        & \& order  &        &           \\ 
     \hline
     \footnotesize
     $\begin{array}{c}
         28 \\ 
          \\ 
         (18) \\ 
     \end{array}$
&     \footnotesize
 $[-1, 3, -5, 1]$&     $\begin{array}{c}
        s_3s_2s_4s_1s_2s_4 \\ 
             \end{array}$
&     \footnotesize
     $\begin{bmatrix*}[r]
        0 & 0 & 1 & -1 \\ 
        0 & -1 & 2 & 0 \\ 
        0 & -1 & 1 & 0 \\ 
        1 & -1 & 1 & 0 \\ 
     \end{bmatrix*}$
&     $\begin{array}{c}
        s_4s_2s_4s_1s_2s_3 \\ 
     \end{array}$
   \\ 
     \hline
     \footnotesize
     $\begin{array}{c}
         29 \\ 
          \\ 
         (29) \\ 
     \end{array}$
&     \footnotesize
 $[-1, -1, 5, -1]$&     $\begin{array}{c}
        s_4s_2s_4s_1s_2s_4 \\ 
             \end{array}$
&     \footnotesize
     $\begin{bmatrix*}[r]
        0 & 0 & 1 & -1 \\ 
        0 & -1 & 2 & 0 \\ 
        0 & 0 & 1 & 0 \\ 
        -1 & 0 & 1 & 0 \\ 
     \end{bmatrix*}$
&     $\begin{array}{c}
        s_4s_2s_4s_1s_2s_4 \\ 
     \end{array}$
   \\ 
     \hline
     \end{tabular}
\begin{tabular}{||c|c|c|c|c||}
     \hline
          &&&& \\ 
    $N^o$  & Weight &  Element   & Matrix & Inverse   \\ 
           &        & \& order  &        &           \\ 
     \hline
     \footnotesize
     $\begin{array}{c}
         0 \\ 
          \\ 
         (0) \\ 
     \end{array}$
&     \footnotesize
 $[-4, -1, 2, 2]$&     $\begin{array}{c}
        s_2s_1s_2s_4s_3s_2s_1 \\ 
             \end{array}$
&     \footnotesize
     $\begin{bmatrix*}[r]
        -1 & 0 & 0 & 0 \\ 
        -1 & -1 & 1 & 1 \\ 
        -1 & 0 & 0 & 1 \\ 
        -1 & 0 & 1 & 0 \\ 
     \end{bmatrix*}$
&     $\begin{array}{c}
        s_2s_1s_2s_4s_3s_2s_1 \\ 
     \end{array}$
   \\ 
     \hline
     \footnotesize
     $\begin{array}{c}
         1 \\ 
          \\ 
         (2) \\ 
     \end{array}$
&     \footnotesize
 $[-5, 2, -1, 1]$&     $\begin{array}{c}
        s_3s_1s_2s_4s_3s_2s_1 \\ 
             \end{array}$
&     \footnotesize
     $\begin{bmatrix*}[r]
        -1 & 0 & 0 & 0 \\ 
        -2 & 1 & 0 & 0 \\ 
        -1 & 1 & 0 & -1 \\ 
        -1 & 0 & 1 & 0 \\ 
     \end{bmatrix*}$
&     $\begin{array}{c}
        s_4s_1s_2s_4s_3s_2s_1 \\ 
     \end{array}$
   \\ 
     \hline
     \footnotesize
     $\begin{array}{c}
         2 \\ 
          \\ 
         (1) \\ 
     \end{array}$
&     \footnotesize
 $[-5, 2, 1, -1]$&     $\begin{array}{c}
        s_4s_1s_2s_4s_3s_2s_1 \\ 
             \end{array}$
&     \footnotesize
     $\begin{bmatrix*}[r]
        -1 & 0 & 0 & 0 \\ 
        -2 & 1 & 0 & 0 \\ 
        -1 & 0 & 0 & 1 \\ 
        -1 & 1 & -1 & 0 \\ 
     \end{bmatrix*}$
&     $\begin{array}{c}
        s_3s_1s_2s_4s_3s_2s_1 \\ 
     \end{array}$
   \\ 
     \hline
     \footnotesize
     $\begin{array}{c}
         3 \\ 
          \\ 
         (10) \\ 
     \end{array}$
&     \footnotesize
 $[5, -2, -1, -1]$&     $\begin{array}{c}
        s_4s_3s_2s_4s_3s_2s_1 \\ 
             \end{array}$
&     \footnotesize
     $\begin{bmatrix*}[r]
        -1 & 1 & 0 & 0 \\ 
        -2 & 1 & 0 & 0 \\ 
        -1 & 1 & 0 & -1 \\ 
        -1 & 1 & -1 & 0 \\ 
     \end{bmatrix*}$
&     $\begin{array}{c}
        s_4s_3s_1s_2s_4s_3s_2 \\ 
     \end{array}$
   \\ 
     \hline
     \footnotesize
     $\begin{array}{c}
         4 \\ 
          \\ 
         (11) \\ 
     \end{array}$
&     \footnotesize
 $[4, -3, -2, 2]$&     $\begin{array}{c}
        s_3s_2s_4s_3s_2s_1s_2 \\ 
             \end{array}$
&     \footnotesize
     $\begin{bmatrix*}[r]
        0 & -1 & 1 & 1 \\ 
        -1 & -1 & 1 & 1 \\ 
        0 & -1 & 1 & 0 \\ 
        -1 & 0 & 1 & 0 \\ 
     \end{bmatrix*}$
&     $\begin{array}{c}
        s_2s_4s_1s_2s_4s_3s_2 \\ 
     \end{array}$
   \\ 
     \hline
     \footnotesize
     $\begin{array}{c}
         5 \\ 
          \\ 
         (9) \\ 
     \end{array}$
&     \footnotesize
 $[4, -3, 2, -2]$&     $\begin{array}{c}
        s_4s_2s_4s_3s_2s_1s_2 \\ 
             \end{array}$
&     \footnotesize
     $\begin{bmatrix*}[r]
        0 & -1 & 1 & 1 \\ 
        -1 & -1 & 1 & 1 \\ 
        -1 & 0 & 0 & 1 \\ 
        0 & -1 & 0 & 1 \\ 
     \end{bmatrix*}$
&     $\begin{array}{c}
        s_2s_3s_1s_2s_4s_3s_2 \\ 
     \end{array}$
   \\ 
     \hline
     \footnotesize
     $\begin{array}{c}
         6 \\ 
          \\ 
         (20) \\ 
     \end{array}$
&     \footnotesize
 $[3, 1, -3, -3]$&     $\begin{array}{c}
        s_4s_3s_2s_4s_3s_1s_2 \\ 
             \end{array}$
&     \footnotesize
     $\begin{bmatrix*}[r]
        0 & -1 & 1 & 1 \\ 
        1 & -2 & 1 & 1 \\ 
        0 & -1 & 1 & 0 \\ 
        0 & -1 & 0 & 1 \\ 
     \end{bmatrix*}$
&     $\begin{array}{c}
        s_2s_4s_3s_1s_2s_4s_3 \\ 
     \end{array}$
   \\ 
     \hline
     \footnotesize
     $\begin{array}{c}
         7 \\ 
          \\ 
         (12) \\ 
     \end{array}$
&     \footnotesize
 $[-3, 1, -3, 3]$&     $\begin{array}{c}
        s_3s_2s_1s_2s_4s_3s_2 \\ 
             \end{array}$
&     \footnotesize
     $\begin{bmatrix*}[r]
        1 & -1 & 0 & 0 \\ 
        1 & -2 & 1 & 1 \\ 
        0 & -1 & 1 & 0 \\ 
        1 & -1 & 1 & 0 \\ 
     \end{bmatrix*}$
&     $\begin{array}{c}
        s_2s_4s_3s_2s_1s_2s_3 \\ 
     \end{array}$
   \\ 
     \hline
     \footnotesize
     $\begin{array}{c}
         8 \\ 
          \\ 
         (23) \\ 
     \end{array}$
&     \footnotesize
 $[-3, 1, 3, -3]$&     $\begin{array}{c}
        s_4s_2s_1s_2s_4s_3s_2 \\ 
             \end{array}$
&     \footnotesize
     $\begin{bmatrix*}[r]
        1 & -1 & 0 & 0 \\ 
        1 & -2 & 1 & 1 \\ 
        1 & -1 & 0 & 1 \\ 
        0 & -1 & 0 & 1 \\ 
     \end{bmatrix*}$
&     $\begin{array}{c}
        s_2s_4s_3s_2s_1s_2s_4 \\ 
     \end{array}$
   \\ 
     \hline
     \footnotesize
     $\begin{array}{c}
         9 \\ 
          \\ 
         (5) \\ 
     \end{array}$
&     \footnotesize
 $[-2, -3, 2, 4]$&     $\begin{array}{c}
        s_2s_3s_1s_2s_4s_3s_2 \\ 
             \end{array}$
&     \footnotesize
     $\begin{bmatrix*}[r]
        1 & -1 & 0 & 0 \\ 
        1 & -1 & 1 & -1 \\ 
        1 & 0 & 0 & -1 \\ 
        1 & -1 & 1 & 0 \\ 
     \end{bmatrix*}$
&     $\begin{array}{c}
        s_4s_2s_4s_3s_2s_1s_2 \\ 
     \end{array}$
   \\ 
     \hline
     \footnotesize
     $\begin{array}{c}
         10 \\ 
          \\ 
         (3) \\ 
     \end{array}$
&     \footnotesize
 $[-5, 4, -1, -1]$&     $\begin{array}{c}
        s_4s_3s_1s_2s_4s_3s_2 \\ 
             \end{array}$
&     \footnotesize
     $\begin{bmatrix*}[r]
        1 & -1 & 0 & 0 \\ 
        2 & -1 & 0 & 0 \\ 
        1 & 0 & 0 & -1 \\ 
        1 & 0 & -1 & 0 \\ 
     \end{bmatrix*}$
&     $\begin{array}{c}
        s_4s_3s_2s_4s_3s_2s_1 \\ 
     \end{array}$
   \\ 
     \hline
     \footnotesize
     $\begin{array}{c}
         11 \\ 
          \\ 
         (4) \\ 
     \end{array}$
&     \footnotesize
 $[-2, -3, 4, 2]$&     $\begin{array}{c}
        s_2s_4s_1s_2s_4s_3s_2 \\ 
             \end{array}$
&     \footnotesize
     $\begin{bmatrix*}[r]
        1 & -1 & 0 & 0 \\ 
        1 & -1 & -1 & 1 \\ 
        1 & -1 & 0 & 1 \\ 
        1 & 0 & -1 & 0 \\ 
     \end{bmatrix*}$
&     $\begin{array}{c}
        s_3s_2s_4s_3s_2s_1s_2 \\ 
     \end{array}$
   \\ 
     \hline
     \footnotesize
     $\begin{array}{c}
         12 \\ 
          \\ 
         (7) \\ 
     \end{array}$
&     \footnotesize
 $[3, -5, 3, 1]$&     $\begin{array}{c}
        s_2s_4s_3s_2s_1s_2s_3 \\ 
             \end{array}$
&     \footnotesize
     $\begin{bmatrix*}[r]
        0 & 0 & -1 & 1 \\ 
        -1 & 0 & -1 & 1 \\ 
        -1 & 0 & 0 & 1 \\ 
        -1 & 1 & -1 & 0 \\ 
     \end{bmatrix*}$
&     $\begin{array}{c}
        s_3s_2s_1s_2s_4s_3s_2 \\ 
     \end{array}$
   \\ 
     \hline
     \footnotesize
     $\begin{array}{c}
         13 \\ 
          \\ 
         (18) \\ 
     \end{array}$
&     \footnotesize
 $[-1, 4, -1, -5]$&     $\begin{array}{c}
        s_4s_3s_2s_3s_1s_2s_3 \\ 
             \end{array}$
&     \footnotesize
     $\begin{bmatrix*}[r]
        0 & 0 & -1 & 1 \\ 
        0 & -1 & 0 & 2 \\ 
        -1 & 0 & 0 & 1 \\ 
        0 & -1 & 0 & 1 \\ 
     \end{bmatrix*}$
&     $\begin{array}{c}
        s_3s_2s_3s_1s_2s_4s_3 \\ 
     \end{array}$
   \\ 
     \hline
     \end{tabular}
\caption{\footnotesize Weyl group $D_4$, level 7, elements 0-13}
\label{tab_level_7_1}
\end{table}
\begin{table}[H]
\centering
\renewcommand{\arraystretch}{0.98}
     \begin{tabular}{||c|c|c|c|c||}
     \hline
          &&&& \\ 
    $N^o$  & Weight &  Element   & Matrix & Inverse   \\ 
           &        & \& order  &        &           \\ 
     \hline
     \footnotesize
     $\begin{array}{c}
         14 \\ 
          \\ 
         (14) \\ 
     \end{array}$
&     \footnotesize
 $[2, -1, -4, 2]$&     $\begin{array}{c}
        s_3s_2s_4s_3s_1s_2s_3 \\ 
             \end{array}$
&     \footnotesize
     $\begin{bmatrix*}[r]
        0 & 0 & -1 & 1 \\ 
        1 & -1 & -1 & 1 \\ 
        0 & 0 & -1 & 0 \\ 
        1 & 0 & -1 & 0 \\ 
     \end{bmatrix*}$
&     $\begin{array}{c}
        s_3s_2s_4s_3s_1s_2s_3 \\ 
     \end{array}$
   \\ 
     \hline
     \footnotesize
     $\begin{array}{c}
         15 \\ 
          \\ 
         (25) \\ 
     \end{array}$
&     \footnotesize
 $[2, -3, 4, -2]$&     $\begin{array}{c}
        s_4s_2s_4s_3s_1s_2s_3 \\ 
             \end{array}$
&     \footnotesize
     $\begin{bmatrix*}[r]
        0 & 0 & -1 & 1 \\ 
        1 & -1 & -1 & 1 \\ 
        1 & -1 & 0 & 1 \\ 
        0 & -1 & 0 & 1 \\ 
     \end{bmatrix*}$
&     $\begin{array}{c}
        s_3s_2s_4s_3s_1s_2s_4 \\ 
     \end{array}$
   \\ 
     \hline
     \footnotesize
     $\begin{array}{c}
         16 \\ 
          \\ 
         (21) \\ 
     \end{array}$
&     \footnotesize
 $[1, 2, -5, -1]$&     $\begin{array}{c}
        s_4s_3s_2s_4s_1s_2s_3 \\ 
             \end{array}$
&     \footnotesize
     $\begin{bmatrix*}[r]
        0 & 0 & -1 & 1 \\ 
        0 & 1 & -2 & 0 \\ 
        0 & 0 & -1 & 0 \\ 
        -1 & 1 & -1 & 0 \\ 
     \end{bmatrix*}$
&     $\begin{array}{c}
        s_3s_2s_4s_1s_2s_4s_3 \\ 
     \end{array}$
   \\ 
     \hline
     \footnotesize
     $\begin{array}{c}
         17 \\ 
          \\ 
         (17) \\ 
     \end{array}$
&     \footnotesize
 $[-3, 5, -3, -3]$&     $\begin{array}{c}
        s_4s_3s_2s_1s_2s_4s_3 \\ 
             \end{array}$
&     \footnotesize
     $\begin{bmatrix*}[r]
        0 & 1 & -1 & -1 \\ 
        -1 & 2 & -1 & -1 \\ 
        -1 & 1 & 0 & -1 \\ 
        -1 & 1 & -1 & 0 \\ 
     \end{bmatrix*}$
&     $\begin{array}{c}
        s_4s_3s_2s_1s_2s_4s_3 \\ 
     \end{array}$
   \\ 
     \hline
     \footnotesize
     $\begin{array}{c}
         18 \\ 
          \\ 
         (13) \\ 
     \end{array}$
&     \footnotesize
 $[-1, -2, -1, 5]$&     $\begin{array}{c}
        s_3s_2s_3s_1s_2s_4s_3 \\ 
             \end{array}$
&     \footnotesize
     $\begin{bmatrix*}[r]
        0 & 1 & -1 & -1 \\ 
        0 & 1 & 0 & -2 \\ 
        -1 & 1 & 0 & -1 \\ 
        0 & 1 & 0 & -1 \\ 
     \end{bmatrix*}$
&     $\begin{array}{c}
        s_4s_3s_2s_3s_1s_2s_3 \\ 
     \end{array}$
   \\ 
     \hline
     \footnotesize
     $\begin{array}{c}
         19 \\ 
          \\ 
         (24) \\ 
     \end{array}$
&     \footnotesize
 $[-1, 2, 1, -5]$&     $\begin{array}{c}
        s_4s_2s_3s_1s_2s_4s_3 \\ 
             \end{array}$
&     \footnotesize
     $\begin{bmatrix*}[r]
        0 & 1 & -1 & -1 \\ 
        0 & 1 & 0 & -2 \\ 
        1 & 0 & 0 & -1 \\ 
        0 & 0 & 0 & -1 \\ 
     \end{bmatrix*}$
&     $\begin{array}{c}
        s_4s_3s_2s_3s_1s_2s_4 \\ 
     \end{array}$
   \\ 
     \hline
     \footnotesize
     $\begin{array}{c}
         20 \\ 
          \\ 
         (6) \\ 
     \end{array}$
&     \footnotesize
 $[1, -5, 3, 3]$&     $\begin{array}{c}
        s_2s_4s_3s_1s_2s_4s_3 \\ 
             \end{array}$
&     \footnotesize
     $\begin{bmatrix*}[r]
        0 & 1 & -1 & -1 \\ 
        1 & 0 & -1 & -1 \\ 
        1 & 0 & 0 & -1 \\ 
        1 & 0 & -1 & 0 \\ 
     \end{bmatrix*}$
&     $\begin{array}{c}
        s_4s_3s_2s_4s_3s_1s_2 \\ 
     \end{array}$
   \\ 
     \hline
     \footnotesize
     $\begin{array}{c}
         21 \\ 
          \\ 
         (16) \\ 
     \end{array}$
&     \footnotesize
 $[-1, 2, -5, 1]$&     $\begin{array}{c}
        s_3s_2s_4s_1s_2s_4s_3 \\ 
             \end{array}$
&     \footnotesize
     $\begin{bmatrix*}[r]
        0 & 1 & -1 & -1 \\ 
        0 & 1 & -2 & 0 \\ 
        0 & 0 & -1 & 0 \\ 
        1 & 0 & -1 & 0 \\ 
     \end{bmatrix*}$
&     $\begin{array}{c}
        s_4s_3s_2s_4s_1s_2s_3 \\ 
     \end{array}$
   \\ 
     \hline
     \footnotesize
     $\begin{array}{c}
         22 \\ 
          \\ 
         (27) \\ 
     \end{array}$
&     \footnotesize
 $[-1, -2, 5, -1]$&     $\begin{array}{c}
        s_4s_2s_4s_1s_2s_4s_3 \\ 
             \end{array}$
&     \footnotesize
     $\begin{bmatrix*}[r]
        0 & 1 & -1 & -1 \\ 
        0 & 1 & -2 & 0 \\ 
        0 & 1 & -1 & 0 \\ 
        -1 & 1 & -1 & 0 \\ 
     \end{bmatrix*}$
&     $\begin{array}{c}
        s_4s_3s_2s_4s_1s_2s_4 \\ 
     \end{array}$
   \\ 
     \hline
     \footnotesize
     $\begin{array}{c}
         23 \\ 
          \\ 
         (8) \\ 
     \end{array}$
&     \footnotesize
 $[3, -5, 1, 3]$&     $\begin{array}{c}
        s_2s_4s_3s_2s_1s_2s_4 \\ 
             \end{array}$
&     \footnotesize
     $\begin{bmatrix*}[r]
        0 & 0 & 1 & -1 \\ 
        -1 & 0 & 1 & -1 \\ 
        -1 & 1 & 0 & -1 \\ 
        -1 & 0 & 1 & 0 \\ 
     \end{bmatrix*}$
&     $\begin{array}{c}
        s_4s_2s_1s_2s_4s_3s_2 \\ 
     \end{array}$
   \\ 
     \hline
     \footnotesize
     $\begin{array}{c}
         24 \\ 
          \\ 
         (19) \\ 
     \end{array}$
&     \footnotesize
 $[1, 2, -1, -5]$&     $\begin{array}{c}
        s_4s_3s_2s_3s_1s_2s_4 \\ 
             \end{array}$
&     \footnotesize
     $\begin{bmatrix*}[r]
        0 & 0 & 1 & -1 \\ 
        0 & 1 & 0 & -2 \\ 
        -1 & 1 & 0 & -1 \\ 
        0 & 0 & 0 & -1 \\ 
     \end{bmatrix*}$
&     $\begin{array}{c}
        s_4s_2s_3s_1s_2s_4s_3 \\ 
     \end{array}$
   \\ 
     \hline
     \footnotesize
     $\begin{array}{c}
         25 \\ 
          \\ 
         (15) \\ 
     \end{array}$
&     \footnotesize
 $[2, -3, -2, 4]$&     $\begin{array}{c}
        s_3s_2s_4s_3s_1s_2s_4 \\ 
             \end{array}$
&     \footnotesize
     $\begin{bmatrix*}[r]
        0 & 0 & 1 & -1 \\ 
        1 & -1 & 1 & -1 \\ 
        0 & -1 & 1 & 0 \\ 
        1 & -1 & 1 & 0 \\ 
     \end{bmatrix*}$
&     $\begin{array}{c}
        s_4s_2s_4s_3s_1s_2s_3 \\ 
     \end{array}$
   \\ 
     \hline
     \footnotesize
     $\begin{array}{c}
         26 \\ 
          \\ 
         (26) \\ 
     \end{array}$
&     \footnotesize
 $[2, -1, 2, -4]$&     $\begin{array}{c}
        s_4s_2s_4s_3s_1s_2s_4 \\ 
             \end{array}$
&     \footnotesize
     $\begin{bmatrix*}[r]
        0 & 0 & 1 & -1 \\ 
        1 & -1 & 1 & -1 \\ 
        1 & 0 & 0 & -1 \\ 
        0 & 0 & 0 & -1 \\ 
     \end{bmatrix*}$
&     $\begin{array}{c}
        s_4s_2s_4s_3s_1s_2s_4 \\ 
     \end{array}$
   \\ 
     \hline
     \footnotesize
     $\begin{array}{c}
         27 \\ 
          \\ 
         (22) \\ 
     \end{array}$
&     \footnotesize
 $[-1, 4, -5, -1]$&     $\begin{array}{c}
        s_4s_3s_2s_4s_1s_2s_4 \\ 
             \end{array}$
&     \footnotesize
     $\begin{bmatrix*}[r]
        0 & 0 & 1 & -1 \\ 
        0 & -1 & 2 & 0 \\ 
        0 & -1 & 1 & 0 \\ 
        -1 & 0 & 1 & 0 \\ 
     \end{bmatrix*}$
&     $\begin{array}{c}
        s_4s_2s_4s_1s_2s_4s_3 \\ 
     \end{array}$
   \\ 
     \hline
     \end{tabular}
\caption{\footnotesize Weyl group $D_4$, level 7, elements 14-27}
\label{tab_level_7_2}
\end{table}

\begin{table}[H]
\centering
\renewcommand{\arraystretch}{0.98}
     \begin{tabular}{||c|c|c|c|c||}
     \hline
          &&&& \\ 
    $N^o$  & Weight &  Element   & Matrix & Inverse   \\ 
           &        & \& order  &        &           \\ 
     \hline
     \footnotesize
     $\begin{array}{c}
         0 \\ 
          \\ 
         (4) \\ 
     \end{array}$
&     \footnotesize
 $[-4, 1, -2, 2]$&     $\begin{array}{c}
        s_3s_2s_1s_2s_4s_3s_2s_1 \\ 
             \end{array}$
&     \footnotesize
     $\begin{bmatrix*}[r]
        -1 & 0 & 0 & 0 \\ 
        -1 & -1 & 1 & 1 \\ 
        0 & -1 & 1 & 0 \\ 
        -1 & 0 & 1 & 0 \\ 
     \end{bmatrix*}$
&     $\begin{array}{c}
        s_2s_4s_1s_2s_4s_3s_2s_1 \\ 
     \end{array}$
   \\ 
     \hline
     \footnotesize
     $\begin{array}{c}
         1 \\ 
          \\ 
         (2) \\ 
     \end{array}$
&     \footnotesize
 $[-4, 1, 2, -2]$&     $\begin{array}{c}
        s_4s_2s_1s_2s_4s_3s_2s_1 \\ 
             \end{array}$
&     \footnotesize
     $\begin{bmatrix*}[r]
        -1 & 0 & 0 & 0 \\ 
        -1 & -1 & 1 & 1 \\ 
        -1 & 0 & 0 & 1 \\ 
        0 & -1 & 0 & 1 \\ 
     \end{bmatrix*}$
&     $\begin{array}{c}
        s_2s_3s_1s_2s_4s_3s_2s_1 \\ 
     \end{array}$
   \\ 
     \hline
     \footnotesize
     $\begin{array}{c}
         2 \\ 
          \\ 
         (1) \\ 
     \end{array}$
&     \footnotesize
 $[-3, -2, 1, 3]$&     $\begin{array}{c}
        s_2s_3s_1s_2s_4s_3s_2s_1 \\ 
             \end{array}$
&     \footnotesize
     $\begin{bmatrix*}[r]
        -1 & 0 & 0 & 0 \\ 
        -1 & 0 & 1 & -1 \\ 
        -1 & 1 & 0 & -1 \\ 
        -1 & 0 & 1 & 0 \\ 
     \end{bmatrix*}$
&     $\begin{array}{c}
        s_4s_2s_1s_2s_4s_3s_2s_1 \\ 
     \end{array}$
   \\ 
     \hline
     \footnotesize
     $\begin{array}{c}
         3 \\ 
          \\ 
         (3) \\ 
     \end{array}$
&     \footnotesize
 $[-5, 3, -1, -1]$&     $\begin{array}{c}
        s_4s_3s_1s_2s_4s_3s_2s_1 \\ 
             \end{array}$
&     \footnotesize
     $\begin{bmatrix*}[r]
        -1 & 0 & 0 & 0 \\ 
        -2 & 1 & 0 & 0 \\ 
        -1 & 1 & 0 & -1 \\ 
        -1 & 1 & -1 & 0 \\ 
     \end{bmatrix*}$
&     $\begin{array}{c}
        s_4s_3s_1s_2s_4s_3s_2s_1 \\ 
     \end{array}$
   \\ 
     \hline
     \footnotesize
     $\begin{array}{c}
         4 \\ 
          \\ 
         (0) \\ 
     \end{array}$
&     \footnotesize
 $[-3, -2, 3, 1]$&     $\begin{array}{c}
        s_2s_4s_1s_2s_4s_3s_2s_1 \\ 
             \end{array}$
&     \footnotesize
     $\begin{bmatrix*}[r]
        -1 & 0 & 0 & 0 \\ 
        -1 & 0 & -1 & 1 \\ 
        -1 & 0 & 0 & 1 \\ 
        -1 & 1 & -1 & 0 \\ 
     \end{bmatrix*}$
&     $\begin{array}{c}
        s_3s_2s_1s_2s_4s_3s_2s_1 \\ 
     \end{array}$
   \\ 
     \hline
     \footnotesize
     $\begin{array}{c}
         5 \\ 
          \\ 
         (9) \\ 
     \end{array}$
&     \footnotesize
 $[4, -1, -2, -2]$&     $\begin{array}{c}
        s_4s_3s_2s_4s_3s_2s_1s_2 \\ 
             \end{array}$
&     \footnotesize
     $\begin{bmatrix*}[r]
        0 & -1 & 1 & 1 \\ 
        -1 & -1 & 1 & 1 \\ 
        0 & -1 & 1 & 0 \\ 
        0 & -1 & 0 & 1 \\ 
     \end{bmatrix*}$
&     $\begin{array}{c}
        s_2s_4s_3s_1s_2s_4s_3s_2 \\ 
     \end{array}$
   \\ 
     \hline
     \footnotesize
     $\begin{array}{c}
         6 \\ 
          \\ 
         (15) \\ 
     \end{array}$
&     \footnotesize
 $[-3, 4, -3, -3]$&     $\begin{array}{c}
        s_4s_3s_2s_1s_2s_4s_3s_2 \\ 
             \end{array}$
&     \footnotesize
     $\begin{bmatrix*}[r]
        1 & -1 & 0 & 0 \\ 
        1 & -2 & 1 & 1 \\ 
        0 & -1 & 1 & 0 \\ 
        0 & -1 & 0 & 1 \\ 
     \end{bmatrix*}$
&     $\begin{array}{c}
        s_2s_4s_3s_2s_1s_2s_4s_3 \\ 
     \end{array}$
   \\ 
     \hline
     \footnotesize
     $\begin{array}{c}
         7 \\ 
          \\ 
         (13) \\ 
     \end{array}$
&     \footnotesize
 $[-2, -1, -2, 4]$&     $\begin{array}{c}
        s_3s_2s_3s_1s_2s_4s_3s_2 \\ 
             \end{array}$
&     \footnotesize
     $\begin{bmatrix*}[r]
        1 & -1 & 0 & 0 \\ 
        1 & -1 & 1 & -1 \\ 
        0 & -1 & 1 & 0 \\ 
        1 & -1 & 1 & 0 \\ 
     \end{bmatrix*}$
&     $\begin{array}{c}
        s_4s_2s_4s_3s_2s_1s_2s_3 \\ 
     \end{array}$
   \\ 
     \hline
     \footnotesize
     $\begin{array}{c}
         8 \\ 
          \\ 
         (21) \\ 
     \end{array}$
&     \footnotesize
 $[-2, 1, 2, -4]$&     $\begin{array}{c}
        s_4s_2s_3s_1s_2s_4s_3s_2 \\ 
             \end{array}$
&     \footnotesize
     $\begin{bmatrix*}[r]
        1 & -1 & 0 & 0 \\ 
        1 & -1 & 1 & -1 \\ 
        1 & 0 & 0 & -1 \\ 
        0 & 0 & 0 & -1 \\ 
     \end{bmatrix*}$
&     $\begin{array}{c}
        s_4s_2s_4s_3s_2s_1s_2s_4 \\ 
     \end{array}$
   \\ 
     \hline
     \footnotesize
     $\begin{array}{c}
         9 \\ 
          \\ 
         (5) \\ 
     \end{array}$
&     \footnotesize
 $[-1, -4, 3, 3]$&     $\begin{array}{c}
        s_2s_4s_3s_1s_2s_4s_3s_2 \\ 
             \end{array}$
&     \footnotesize
     $\begin{bmatrix*}[r]
        1 & -1 & 0 & 0 \\ 
        1 & 0 & -1 & -1 \\ 
        1 & 0 & 0 & -1 \\ 
        1 & 0 & -1 & 0 \\ 
     \end{bmatrix*}$
&     $\begin{array}{c}
        s_4s_3s_2s_4s_3s_2s_1s_2 \\ 
     \end{array}$
   \\ 
     \hline
     \footnotesize
     $\begin{array}{c}
         10 \\ 
          \\ 
         (12) \\ 
     \end{array}$
&     \footnotesize
 $[-2, 1, -4, 2]$&     $\begin{array}{c}
        s_3s_2s_4s_1s_2s_4s_3s_2 \\ 
             \end{array}$
&     \footnotesize
     $\begin{bmatrix*}[r]
        1 & -1 & 0 & 0 \\ 
        1 & -1 & -1 & 1 \\ 
        0 & 0 & -1 & 0 \\ 
        1 & 0 & -1 & 0 \\ 
     \end{bmatrix*}$
&     $\begin{array}{c}
        s_3s_2s_4s_3s_2s_1s_2s_3 \\ 
     \end{array}$
   \\ 
     \hline
     \footnotesize
     $\begin{array}{c}
         11 \\ 
          \\ 
         (20) \\ 
     \end{array}$
&     \footnotesize
 $[-2, -1, 4, -2]$&     $\begin{array}{c}
        s_4s_2s_4s_1s_2s_4s_3s_2 \\ 
             \end{array}$
&     \footnotesize
     $\begin{bmatrix*}[r]
        1 & -1 & 0 & 0 \\ 
        1 & -1 & -1 & 1 \\ 
        1 & -1 & 0 & 1 \\ 
        0 & -1 & 0 & 1 \\ 
     \end{bmatrix*}$
&     $\begin{array}{c}
        s_3s_2s_4s_3s_2s_1s_2s_4 \\ 
     \end{array}$
   \\ 
     \hline
     \footnotesize
     $\begin{array}{c}
         12 \\ 
          \\ 
         (10) \\ 
     \end{array}$
&     \footnotesize
 $[3, -2, -3, 1]$&     $\begin{array}{c}
        s_3s_2s_4s_3s_2s_1s_2s_3 \\ 
             \end{array}$
&     \footnotesize
     $\begin{bmatrix*}[r]
        0 & 0 & -1 & 1 \\ 
        -1 & 0 & -1 & 1 \\ 
        0 & 0 & -1 & 0 \\ 
        -1 & 1 & -1 & 0 \\ 
     \end{bmatrix*}$
&     $\begin{array}{c}
        s_3s_2s_4s_1s_2s_4s_3s_2 \\ 
     \end{array}$
   \\ 
     \hline
     \footnotesize
     $\begin{array}{c}
         13 \\ 
          \\ 
         (7) \\ 
     \end{array}$
&     \footnotesize
 $[3, -4, 3, -1]$&     $\begin{array}{c}
        s_4s_2s_4s_3s_2s_1s_2s_3 \\ 
             \end{array}$
&     \footnotesize
     $\begin{bmatrix*}[r]
        0 & 0 & -1 & 1 \\ 
        -1 & 0 & -1 & 1 \\ 
        -1 & 0 & 0 & 1 \\ 
        0 & -1 & 0 & 1 \\ 
     \end{bmatrix*}$
&     $\begin{array}{c}
        s_3s_2s_3s_1s_2s_4s_3s_2 \\ 
     \end{array}$
   \\ 
     \hline
     \end{tabular}
\caption{\footnotesize Weyl group $D_4$, level 8, elements 0-13}
\label{tab_level_8_1}
\end{table}
\begin{table}[H]
\centering
\renewcommand{\arraystretch}{0.98}
     \begin{tabular}{||c|c|c|c|c||}
     \hline
          &&&& \\ 
    $N^o$  & Weight &  Element   & Matrix & Inverse   \\ 
           &        & \& order  &        &           \\ 
     \hline
     \footnotesize
     $\begin{array}{c}
         14 \\ 
          \\ 
         (17) \\ 
     \end{array}$
&     \footnotesize
 $[2, 1, -4, -2]$&     $\begin{array}{c}
        s_4s_3s_2s_4s_3s_1s_2s_3 \\ 
             \end{array}$
&     \footnotesize
     $\begin{bmatrix*}[r]
        0 & 0 & -1 & 1 \\ 
        1 & -1 & -1 & 1 \\ 
        0 & 0 & -1 & 0 \\ 
        0 & -1 & 0 & 1 \\ 
     \end{bmatrix*}$
&     $\begin{array}{c}
        s_3s_2s_4s_3s_1s_2s_4s_3 \\ 
     \end{array}$
   \\ 
     \hline
     \footnotesize
     $\begin{array}{c}
         15 \\ 
          \\ 
         (6) \\ 
     \end{array}$
&     \footnotesize
 $[2, -5, 2, 2]$&     $\begin{array}{c}
        s_2s_4s_3s_2s_1s_2s_4s_3 \\ 
             \end{array}$
&     \footnotesize
     $\begin{bmatrix*}[r]
        0 & 1 & -1 & -1 \\ 
        -1 & 1 & -1 & -1 \\ 
        -1 & 1 & 0 & -1 \\ 
        -1 & 1 & -1 & 0 \\ 
     \end{bmatrix*}$
&     $\begin{array}{c}
        s_4s_3s_2s_1s_2s_4s_3s_2 \\ 
     \end{array}$
   \\ 
     \hline
     \footnotesize
     $\begin{array}{c}
         16 \\ 
          \\ 
         (16) \\ 
     \end{array}$
&     \footnotesize
 $[-1, 3, -1, -5]$&     $\begin{array}{c}
        s_4s_3s_2s_3s_1s_2s_4s_3 \\ 
             \end{array}$
&     \footnotesize
     $\begin{bmatrix*}[r]
        0 & 1 & -1 & -1 \\ 
        0 & 1 & 0 & -2 \\ 
        -1 & 1 & 0 & -1 \\ 
        0 & 0 & 0 & -1 \\ 
     \end{bmatrix*}$
&     $\begin{array}{c}
        s_4s_3s_2s_3s_1s_2s_4s_3 \\ 
     \end{array}$
   \\ 
     \hline
     \footnotesize
     $\begin{array}{c}
         17 \\ 
          \\ 
         (14) \\ 
     \end{array}$
&     \footnotesize
 $[1, -2, -3, 3]$&     $\begin{array}{c}
        s_3s_2s_4s_3s_1s_2s_4s_3 \\ 
             \end{array}$
&     \footnotesize
     $\begin{bmatrix*}[r]
        0 & 1 & -1 & -1 \\ 
        1 & 0 & -1 & -1 \\ 
        0 & 0 & -1 & 0 \\ 
        1 & 0 & -1 & 0 \\ 
     \end{bmatrix*}$
&     $\begin{array}{c}
        s_4s_3s_2s_4s_3s_1s_2s_3 \\ 
     \end{array}$
   \\ 
     \hline
     \footnotesize
     $\begin{array}{c}
         18 \\ 
          \\ 
         (22) \\ 
     \end{array}$
&     \footnotesize
 $[1, -2, 3, -3]$&     $\begin{array}{c}
        s_4s_2s_4s_3s_1s_2s_4s_3 \\ 
             \end{array}$
&     \footnotesize
     $\begin{bmatrix*}[r]
        0 & 1 & -1 & -1 \\ 
        1 & 0 & -1 & -1 \\ 
        1 & 0 & 0 & -1 \\ 
        0 & 0 & 0 & -1 \\ 
     \end{bmatrix*}$
&     $\begin{array}{c}
        s_4s_3s_2s_4s_3s_1s_2s_4 \\ 
     \end{array}$
   \\ 
     \hline
     \footnotesize
     $\begin{array}{c}
         19 \\ 
          \\ 
         (19) \\ 
     \end{array}$
&     \footnotesize
 $[-1, 3, -5, -1]$&     $\begin{array}{c}
        s_4s_3s_2s_4s_1s_2s_4s_3 \\ 
             \end{array}$
&     \footnotesize
     $\begin{bmatrix*}[r]
        0 & 1 & -1 & -1 \\ 
        0 & 1 & -2 & 0 \\ 
        0 & 0 & -1 & 0 \\ 
        -1 & 1 & -1 & 0 \\ 
     \end{bmatrix*}$
&     $\begin{array}{c}
        s_4s_3s_2s_4s_1s_2s_4s_3 \\ 
     \end{array}$
   \\ 
     \hline
     \footnotesize
     $\begin{array}{c}
         20 \\ 
          \\ 
         (11) \\ 
     \end{array}$
&     \footnotesize
 $[3, -4, -1, 3]$&     $\begin{array}{c}
        s_3s_2s_4s_3s_2s_1s_2s_4 \\ 
             \end{array}$
&     \footnotesize
     $\begin{bmatrix*}[r]
        0 & 0 & 1 & -1 \\ 
        -1 & 0 & 1 & -1 \\ 
        0 & -1 & 1 & 0 \\ 
        -1 & 0 & 1 & 0 \\ 
     \end{bmatrix*}$
&     $\begin{array}{c}
        s_4s_2s_4s_1s_2s_4s_3s_2 \\ 
     \end{array}$
   \\ 
     \hline
     \footnotesize
     $\begin{array}{c}
         21 \\ 
          \\ 
         (8) \\ 
     \end{array}$
&     \footnotesize
 $[3, -2, 1, -3]$&     $\begin{array}{c}
        s_4s_2s_4s_3s_2s_1s_2s_4 \\ 
             \end{array}$
&     \footnotesize
     $\begin{bmatrix*}[r]
        0 & 0 & 1 & -1 \\ 
        -1 & 0 & 1 & -1 \\ 
        -1 & 1 & 0 & -1 \\ 
        0 & 0 & 0 & -1 \\ 
     \end{bmatrix*}$
&     $\begin{array}{c}
        s_4s_2s_3s_1s_2s_4s_3s_2 \\ 
     \end{array}$
   \\ 
     \hline
     \footnotesize
     $\begin{array}{c}
         22 \\ 
          \\ 
         (18) \\ 
     \end{array}$
&     \footnotesize
 $[2, 1, -2, -4]$&     $\begin{array}{c}
        s_4s_3s_2s_4s_3s_1s_2s_4 \\ 
             \end{array}$
&     \footnotesize
     $\begin{bmatrix*}[r]
        0 & 0 & 1 & -1 \\ 
        1 & -1 & 1 & -1 \\ 
        0 & -1 & 1 & 0 \\ 
        0 & 0 & 0 & -1 \\ 
     \end{bmatrix*}$
&     $\begin{array}{c}
        s_4s_2s_4s_3s_1s_2s_4s_3 \\ 
     \end{array}$
   \\ 
     \hline
     \end{tabular}
\caption{\footnotesize Weyl group $D_4$, level 8, elements 14-22}
\label{tab_level_8_2}
\end{table}

\begin{table}[H]
\centering
\renewcommand{\arraystretch}{0.98}
     \begin{tabular}{||c|c|c|c|c||}
     \hline
          &&&& \\ 
    $N^o$  & Weight &  Element   & Matrix & Inverse   \\ 
           &        & \& order  &        &           \\ 
     \hline
     \footnotesize
     $\begin{array}{c}
         0 \\ 
          \\ 
         (3) \\ 
     \end{array}$
&     \footnotesize
 $[-4, 3, -2, -2]$&     $\begin{array}{c}
        s_4s_3s_2s_1s_2s_4s_3s_2s_1 \\ 
             \end{array}$
&     \footnotesize
     $\begin{bmatrix*}[r]
        -1 & 0 & 0 & 0 \\ 
        -1 & -1 & 1 & 1 \\ 
        0 & -1 & 1 & 0 \\ 
        0 & -1 & 0 & 1 \\ 
     \end{bmatrix*}$
&     $\begin{array}{c}
        s_2s_4s_3s_1s_2s_4s_3s_2s_1 \\ 
     \end{array}$
   \\ 
     \hline
     \footnotesize
     $\begin{array}{c}
         1 \\ 
          \\ 
         (5) \\ 
     \end{array}$
&     \footnotesize
 $[-3, -1, -1, 3]$&     $\begin{array}{c}
        s_3s_2s_3s_1s_2s_4s_3s_2s_1 \\ 
             \end{array}$
&     \footnotesize
     $\begin{bmatrix*}[r]
        -1 & 0 & 0 & 0 \\ 
        -1 & 0 & 1 & -1 \\ 
        0 & -1 & 1 & 0 \\ 
        -1 & 0 & 1 & 0 \\ 
     \end{bmatrix*}$
&     $\begin{array}{c}
        s_4s_2s_4s_1s_2s_4s_3s_2s_1 \\ 
     \end{array}$
   \\ 
     \hline
     \footnotesize
     $\begin{array}{c}
         2 \\ 
          \\ 
         (2) \\ 
     \end{array}$
&     \footnotesize
 $[-3, 1, 1, -3]$&     $\begin{array}{c}
        s_4s_2s_3s_1s_2s_4s_3s_2s_1 \\ 
             \end{array}$
&     \footnotesize
     $\begin{bmatrix*}[r]
        -1 & 0 & 0 & 0 \\ 
        -1 & 0 & 1 & -1 \\ 
        -1 & 1 & 0 & -1 \\ 
        0 & 0 & 0 & -1 \\ 
     \end{bmatrix*}$
&     $\begin{array}{c}
        s_4s_2s_3s_1s_2s_4s_3s_2s_1 \\ 
     \end{array}$
   \\ 
     \hline
     \footnotesize
     $\begin{array}{c}
         3 \\ 
          \\ 
         (0) \\ 
     \end{array}$
&     \footnotesize
 $[-2, -3, 2, 2]$&     $\begin{array}{c}
        s_2s_4s_3s_1s_2s_4s_3s_2s_1 \\ 
             \end{array}$
&     \footnotesize
     $\begin{bmatrix*}[r]
        -1 & 0 & 0 & 0 \\ 
        -1 & 1 & -1 & -1 \\ 
        -1 & 1 & 0 & -1 \\ 
        -1 & 1 & -1 & 0 \\ 
     \end{bmatrix*}$
&     $\begin{array}{c}
        s_4s_3s_2s_1s_2s_4s_3s_2s_1 \\ 
     \end{array}$
   \\ 
     \hline
     \footnotesize
     $\begin{array}{c}
         4 \\ 
          \\ 
         (4) \\ 
     \end{array}$
&     \footnotesize
 $[-3, 1, -3, 1]$&     $\begin{array}{c}
        s_3s_2s_4s_1s_2s_4s_3s_2s_1 \\ 
             \end{array}$
&     \footnotesize
     $\begin{bmatrix*}[r]
        -1 & 0 & 0 & 0 \\ 
        -1 & 0 & -1 & 1 \\ 
        0 & 0 & -1 & 0 \\ 
        -1 & 1 & -1 & 0 \\ 
     \end{bmatrix*}$
&     $\begin{array}{c}
        s_3s_2s_4s_1s_2s_4s_3s_2s_1 \\ 
     \end{array}$
   \\ 
     \hline
     \footnotesize
     $\begin{array}{c}
         5 \\ 
          \\ 
         (1) \\ 
     \end{array}$
&     \footnotesize
 $[-3, -1, 3, -1]$&     $\begin{array}{c}
        s_4s_2s_4s_1s_2s_4s_3s_2s_1 \\ 
             \end{array}$
&     \footnotesize
     $\begin{bmatrix*}[r]
        -1 & 0 & 0 & 0 \\ 
        -1 & 0 & -1 & 1 \\ 
        -1 & 0 & 0 & 1 \\ 
        0 & -1 & 0 & 1 \\ 
     \end{bmatrix*}$
&     $\begin{array}{c}
        s_3s_2s_3s_1s_2s_4s_3s_2s_1 \\ 
     \end{array}$
   \\ 
     \hline
     \footnotesize
     $\begin{array}{c}
         6 \\ 
          \\ 
         (6) \\ 
     \end{array}$
&     \footnotesize
 $[1, -4, 1, 1]$&     $\begin{array}{c}
        s_2s_4s_3s_2s_1s_2s_4s_3s_2 \\ 
             \end{array}$
&     \footnotesize
     $\begin{bmatrix*}[r]
        1 & -1 & 0 & 0 \\ 
        0 & -1 & 0 & 0 \\ 
        0 & -1 & 1 & 0 \\ 
        0 & -1 & 0 & 1 \\ 
     \end{bmatrix*}$
&     $\begin{array}{c}
        s_2s_4s_3s_2s_1s_2s_4s_3s_2 \\ 
     \end{array}$
   \\ 
     \hline
     \footnotesize
     $\begin{array}{c}
         7 \\ 
          \\ 
         (13) \\ 
     \end{array}$
&     \footnotesize
 $[-2, 3, -2, -4]$&     $\begin{array}{c}
        s_4s_3s_2s_3s_1s_2s_4s_3s_2 \\ 
             \end{array}$
&     \footnotesize
     $\begin{bmatrix*}[r]
        1 & -1 & 0 & 0 \\ 
        1 & -1 & 1 & -1 \\ 
        0 & -1 & 1 & 0 \\ 
        0 & 0 & 0 & -1 \\ 
     \end{bmatrix*}$
&     $\begin{array}{c}
        s_4s_2s_4s_3s_2s_1s_2s_4s_3 \\ 
     \end{array}$
   \\ 
     \hline
     \footnotesize
     $\begin{array}{c}
         8 \\ 
          \\ 
         (11) \\ 
     \end{array}$
&     \footnotesize
 $[-1, -1, -3, 3]$&     $\begin{array}{c}
        s_3s_2s_4s_3s_1s_2s_4s_3s_2 \\ 
             \end{array}$
&     \footnotesize
     $\begin{bmatrix*}[r]
        1 & -1 & 0 & 0 \\ 
        1 & 0 & -1 & -1 \\ 
        0 & 0 & -1 & 0 \\ 
        1 & 0 & -1 & 0 \\ 
     \end{bmatrix*}$
&     $\begin{array}{c}
        s_4s_3s_2s_4s_3s_2s_1s_2s_3 \\ 
     \end{array}$
   \\ 
     \hline
     \footnotesize
     $\begin{array}{c}
         9 \\ 
          \\ 
         (15) \\ 
     \end{array}$
&     \footnotesize
 $[-1, -1, 3, -3]$&     $\begin{array}{c}
        s_4s_2s_4s_3s_1s_2s_4s_3s_2 \\ 
             \end{array}$
&     \footnotesize
     $\begin{bmatrix*}[r]
        1 & -1 & 0 & 0 \\ 
        1 & 0 & -1 & -1 \\ 
        1 & 0 & 0 & -1 \\ 
        0 & 0 & 0 & -1 \\ 
     \end{bmatrix*}$
&     $\begin{array}{c}
        s_4s_3s_2s_4s_3s_2s_1s_2s_4 \\ 
     \end{array}$
   \\ 
     \hline
     \footnotesize
     $\begin{array}{c}
         10 \\ 
          \\ 
         (12) \\ 
     \end{array}$
&     \footnotesize
 $[-2, 3, -4, -2]$&     $\begin{array}{c}
        s_4s_3s_2s_4s_1s_2s_4s_3s_2 \\ 
             \end{array}$
&     \footnotesize
     $\begin{bmatrix*}[r]
        1 & -1 & 0 & 0 \\ 
        1 & -1 & -1 & 1 \\ 
        0 & 0 & -1 & 0 \\ 
        0 & -1 & 0 & 1 \\ 
     \end{bmatrix*}$
&     $\begin{array}{c}
        s_3s_2s_4s_3s_2s_1s_2s_4s_3 \\ 
     \end{array}$
   \\ 
     \hline
     \footnotesize
     $\begin{array}{c}
         11 \\ 
          \\ 
         (8) \\ 
     \end{array}$
&     \footnotesize
 $[3, -1, -3, -1]$&     $\begin{array}{c}
        s_4s_3s_2s_4s_3s_2s_1s_2s_3 \\ 
             \end{array}$
&     \footnotesize
     $\begin{bmatrix*}[r]
        0 & 0 & -1 & 1 \\ 
        -1 & 0 & -1 & 1 \\ 
        0 & 0 & -1 & 0 \\ 
        0 & -1 & 0 & 1 \\ 
     \end{bmatrix*}$
&     $\begin{array}{c}
        s_3s_2s_4s_3s_1s_2s_4s_3s_2 \\ 
     \end{array}$
   \\ 
     \hline
     \footnotesize
     $\begin{array}{c}
         12 \\ 
          \\ 
         (10) \\ 
     \end{array}$
&     \footnotesize
 $[2, -3, -2, 2]$&     $\begin{array}{c}
        s_3s_2s_4s_3s_2s_1s_2s_4s_3 \\ 
             \end{array}$
&     \footnotesize
     $\begin{bmatrix*}[r]
        0 & 1 & -1 & -1 \\ 
        -1 & 1 & -1 & -1 \\ 
        0 & 0 & -1 & 0 \\ 
        -1 & 1 & -1 & 0 \\ 
     \end{bmatrix*}$
&     $\begin{array}{c}
        s_4s_3s_2s_4s_1s_2s_4s_3s_2 \\ 
     \end{array}$
   \\ 
     \hline
     \footnotesize
     $\begin{array}{c}
         13 \\ 
          \\ 
         (7) \\ 
     \end{array}$
&     \footnotesize
 $[2, -3, 2, -2]$&     $\begin{array}{c}
        s_4s_2s_4s_3s_2s_1s_2s_4s_3 \\ 
             \end{array}$
&     \footnotesize
     $\begin{bmatrix*}[r]
        0 & 1 & -1 & -1 \\ 
        -1 & 1 & -1 & -1 \\ 
        -1 & 1 & 0 & -1 \\ 
        0 & 0 & 0 & -1 \\ 
     \end{bmatrix*}$
&     $\begin{array}{c}
        s_4s_3s_2s_3s_1s_2s_4s_3s_2 \\ 
     \end{array}$
   \\ 
     \hline
     \end{tabular}
\caption{\footnotesize Weyl group $D_4$, level 9, elements 0-13}
\label{tab_level_9_1}
\end{table}
\begin{table}[H]
\centering
\renewcommand{\arraystretch}{0.98}
     \begin{tabular}{||c|c|c|c|c||}
     \hline
          &&&& \\ 
    $N^o$  & Weight &  Element   & Matrix & Inverse   \\ 
           &        & \& order  &        &           \\ 
     \hline
     \footnotesize
     $\begin{array}{c}
         14 \\ 
          \\ 
         (14) \\ 
     \end{array}$
&     \footnotesize
 $[1, 1, -3, -3]$&     $\begin{array}{c}
        s_4s_3s_2s_4s_3s_1s_2s_4s_3 \\ 
             \end{array}$
&     \footnotesize
     $\begin{bmatrix*}[r]
        0 & 1 & -1 & -1 \\ 
        1 & 0 & -1 & -1 \\ 
        0 & 0 & -1 & 0 \\ 
        0 & 0 & 0 & -1 \\ 
     \end{bmatrix*}$
&     $\begin{array}{c}
        s_4s_3s_2s_4s_3s_1s_2s_4s_3 \\ 
     \end{array}$
   \\ 
     \hline
     \footnotesize
     $\begin{array}{c}
         15 \\ 
          \\ 
         (9) \\ 
     \end{array}$
&     \footnotesize
 $[3, -1, -1, -3]$&     $\begin{array}{c}
        s_4s_3s_2s_4s_3s_2s_1s_2s_4 \\ 
             \end{array}$
&     \footnotesize
     $\begin{bmatrix*}[r]
        0 & 0 & 1 & -1 \\ 
        -1 & 0 & 1 & -1 \\ 
        0 & -1 & 1 & 0 \\ 
        0 & 0 & 0 & -1 \\ 
     \end{bmatrix*}$
&     $\begin{array}{c}
        s_4s_2s_4s_3s_1s_2s_4s_3s_2 \\ 
     \end{array}$
   \\ 
     \hline
     \end{tabular}
\caption{\footnotesize Weyl group $D_4$, level 9, elements 14-15}
\label{tab_level_9_2}
\end{table}

\begin{table}[H]
\centering
\renewcommand{\arraystretch}{0.98}
     \begin{tabular}{||c|c|c|c|c||}
     \hline
          &&&& \\ 
    $N^o$  & Weight &  Element   & Matrix & Inverse   \\ 
           &        & \& order  &        &           \\ 
     \hline
     \footnotesize
     $\begin{array}{c}
         0 \\ 
          \\ 
         (0) \\ 
     \end{array}$
&     \footnotesize
 $[-1, -3, 1, 1]$&     $\begin{array}{c}
        s_2s_4s_3s_2s_1s_2s_4s_3s_2s_1 \\ 
             \end{array}$
&     \footnotesize
     $\begin{bmatrix*}[r]
        -1 & 0 & 0 & 0 \\ 
        0 & -1 & 0 & 0 \\ 
        0 & -1 & 1 & 0 \\ 
        0 & -1 & 0 & 1 \\ 
     \end{bmatrix*}$
&     $\begin{array}{c}
        s_2s_4s_3s_2s_1s_2s_4s_3s_2s_1 \\ 
     \end{array}$
   \\ 
     \hline
     \footnotesize
     $\begin{array}{c}
         1 \\ 
          \\ 
         (3) \\ 
     \end{array}$
&     \footnotesize
 $[-3, 2, -1, -3]$&     $\begin{array}{c}
        s_4s_3s_2s_3s_1s_2s_4s_3s_2s_1 \\ 
             \end{array}$
&     \footnotesize
     $\begin{bmatrix*}[r]
        -1 & 0 & 0 & 0 \\ 
        -1 & 0 & 1 & -1 \\ 
        0 & -1 & 1 & 0 \\ 
        0 & 0 & 0 & -1 \\ 
     \end{bmatrix*}$
&     $\begin{array}{c}
        s_4s_2s_4s_3s_1s_2s_4s_3s_2s_1 \\ 
     \end{array}$
   \\ 
     \hline
     \footnotesize
     $\begin{array}{c}
         2 \\ 
          \\ 
         (4) \\ 
     \end{array}$
&     \footnotesize
 $[-2, -1, -2, 2]$&     $\begin{array}{c}
        s_3s_2s_4s_3s_1s_2s_4s_3s_2s_1 \\ 
             \end{array}$
&     \footnotesize
     $\begin{bmatrix*}[r]
        -1 & 0 & 0 & 0 \\ 
        -1 & 1 & -1 & -1 \\ 
        0 & 0 & -1 & 0 \\ 
        -1 & 1 & -1 & 0 \\ 
     \end{bmatrix*}$
&     $\begin{array}{c}
        s_4s_3s_2s_4s_1s_2s_4s_3s_2s_1 \\ 
     \end{array}$
   \\ 
     \hline
     \footnotesize
     $\begin{array}{c}
         3 \\ 
          \\ 
         (1) \\ 
     \end{array}$
&     \footnotesize
 $[-2, -1, 2, -2]$&     $\begin{array}{c}
        s_4s_2s_4s_3s_1s_2s_4s_3s_2s_1 \\ 
             \end{array}$
&     \footnotesize
     $\begin{bmatrix*}[r]
        -1 & 0 & 0 & 0 \\ 
        -1 & 1 & -1 & -1 \\ 
        -1 & 1 & 0 & -1 \\ 
        0 & 0 & 0 & -1 \\ 
     \end{bmatrix*}$
&     $\begin{array}{c}
        s_4s_3s_2s_3s_1s_2s_4s_3s_2s_1 \\ 
     \end{array}$
   \\ 
     \hline
     \footnotesize
     $\begin{array}{c}
         4 \\ 
          \\ 
         (2) \\ 
     \end{array}$
&     \footnotesize
 $[-3, 2, -3, -1]$&     $\begin{array}{c}
        s_4s_3s_2s_4s_1s_2s_4s_3s_2s_1 \\ 
             \end{array}$
&     \footnotesize
     $\begin{bmatrix*}[r]
        -1 & 0 & 0 & 0 \\ 
        -1 & 0 & -1 & 1 \\ 
        0 & 0 & -1 & 0 \\ 
        0 & -1 & 0 & 1 \\ 
     \end{bmatrix*}$
&     $\begin{array}{c}
        s_3s_2s_4s_3s_1s_2s_4s_3s_2s_1 \\ 
     \end{array}$
   \\ 
     \hline
     \footnotesize
     $\begin{array}{c}
         5 \\ 
          \\ 
         (5) \\ 
     \end{array}$
&     \footnotesize
 $[1, -3, -1, 1]$&     $\begin{array}{c}
        s_3s_2s_4s_3s_2s_1s_2s_4s_3s_2 \\ 
             \end{array}$
&     \footnotesize
     $\begin{bmatrix*}[r]
        1 & -1 & 0 & 0 \\ 
        0 & -1 & 0 & 0 \\ 
        0 & 0 & -1 & 0 \\ 
        0 & -1 & 0 & 1 \\ 
     \end{bmatrix*}$
&     $\begin{array}{c}
        s_3s_2s_4s_3s_2s_1s_2s_4s_3s_2 \\ 
     \end{array}$
   \\ 
     \hline
     \footnotesize
     $\begin{array}{c}
         6 \\ 
          \\ 
         (6) \\ 
     \end{array}$
&     \footnotesize
 $[1, -3, 1, -1]$&     $\begin{array}{c}
        s_4s_2s_4s_3s_2s_1s_2s_4s_3s_2 \\ 
             \end{array}$
&     \footnotesize
     $\begin{bmatrix*}[r]
        1 & -1 & 0 & 0 \\ 
        0 & -1 & 0 & 0 \\ 
        0 & -1 & 1 & 0 \\ 
        0 & 0 & 0 & -1 \\ 
     \end{bmatrix*}$
&     $\begin{array}{c}
        s_4s_2s_4s_3s_2s_1s_2s_4s_3s_2 \\ 
     \end{array}$
   \\ 
     \hline
     \footnotesize
     $\begin{array}{c}
         7 \\ 
          \\ 
         (8) \\ 
     \end{array}$
&     \footnotesize
 $[-1, 2, -3, -3]$&     $\begin{array}{c}
        s_4s_3s_2s_4s_3s_1s_2s_4s_3s_2 \\ 
             \end{array}$
&     \footnotesize
     $\begin{bmatrix*}[r]
        1 & -1 & 0 & 0 \\ 
        1 & 0 & -1 & -1 \\ 
        0 & 0 & -1 & 0 \\ 
        0 & 0 & 0 & -1 \\ 
     \end{bmatrix*}$
&     $\begin{array}{c}
        s_4s_3s_2s_4s_3s_2s_1s_2s_4s_3 \\ 
     \end{array}$
   \\ 
     \hline
     \footnotesize
     $\begin{array}{c}
         8 \\ 
          \\ 
         (7) \\ 
     \end{array}$
&     \footnotesize
 $[2, -1, -2, -2]$&     $\begin{array}{c}
        s_4s_3s_2s_4s_3s_2s_1s_2s_4s_3 \\ 
             \end{array}$
&     \footnotesize
     $\begin{bmatrix*}[r]
        0 & 1 & -1 & -1 \\ 
        -1 & 1 & -1 & -1 \\ 
        0 & 0 & -1 & 0 \\ 
        0 & 0 & 0 & -1 \\ 
     \end{bmatrix*}$
&     $\begin{array}{c}
        s_4s_3s_2s_4s_3s_1s_2s_4s_3s_2 \\ 
     \end{array}$
   \\ 
     \hline
     \end{tabular}
\caption{\footnotesize Weyl group $D_4$, level 10, elements 0-8}
\label{tab_level_10_1}
\end{table}

\begin{table}[H]
\centering
\renewcommand{\arraystretch}{0.98}
     \begin{tabular}{||c|c|c|c|c||}
     \hline
         %%%  &&&& \\
    $N^o$  & Weight &  Element   & Matrix & Inverse   \\
           &        & \& order  &        &           \\
     \hline
     \footnotesize
     $\begin{array}{c}
         0 \\
          \\
         (0) \\
     \end{array}$
&     \footnotesize
 $-1,-2,-1,1$&     $\begin{array}{c}
        s_3s_2s_4s_3s_2s_1s_2s_4s_3s_2s_1 \\
                2 \\
     \end{array}$
&     \footnotesize
     $\begin{bmatrix*}[r]
        -1 & 0 & 0 & 0 \\
        0 & -1 & 0 & 0 \\
        0 & 0 & -1 & 0 \\
        0 & -1 & 0 & 1 \\
     \end{bmatrix*}$
&     $\begin{array}{c}
        s_3s_2s_4s_3s_2s_1s_2s_4s_3s_2s_1 \\
     \end{array}$
   \\
     \hline
     \footnotesize
     $\begin{array}{c}
         1 \\
          \\
         (1) \\
     \end{array}$
&     \footnotesize
 $-1,-2,1,-1$&     $\begin{array}{c}
        s_4s_2s_4s_3s_2s_1s_2s_4s_3s_2s_1 \\
                2 \\
     \end{array}$
&     \footnotesize
     $\begin{bmatrix*}[r]
        -1 & 0 & 0 & 0 \\
        0 & -1 & 0 & 0 \\
        0 & -1 & 1 & 0 \\
        0 & 0 & 0 & -1 \\
     \end{bmatrix*}$
&     $\begin{array}{c}
        s_4s_2s_4s_3s_2s_1s_2s_4s_3s_2s_1 \\
     \end{array}$
   \\
     \hline
     \footnotesize
     $\begin{array}{c}
         2 \\
          \\
         (2) \\
     \end{array}$
&     \footnotesize
 $-2,1,-2,-2$&     $\begin{array}{c}
        s_4s_3s_2s_4s_3s_1s_2s_4s_3s_2s_1 \\
                2 \\
     \end{array}$
&     \footnotesize
     $\begin{bmatrix*}[r]
        -1 & 0 & 0 & 0 \\
        -1 & 1 & -1 & -1 \\
        0 & 0 & -1 & 0 \\
        0 & 0 & 0 & -1 \\
     \end{bmatrix*}$
&     $\begin{array}{c}
        s_4s_3s_2s_4s_3s_1s_2s_4s_3s_2s_1 \\
     \end{array}$
   \\
     \hline
     \footnotesize
     $\begin{array}{c}
         3 \\
          \\
         (3) \\
     \end{array}$
&     \footnotesize
 $1,-2,-1,-1$&     $\begin{array}{c}
        s_4s_3s_2s_4s_3s_2s_1s_2s_4s_3s_2 \\
                2 \\
     \end{array}$
&     \footnotesize
     $\begin{bmatrix*}[r]
        1 & -1 & 0 & 0 \\
        0 & -1 & 0 & 0 \\
        0 & 0 & -1 & 0 \\
        0 & 0 & 0 & -1 \\
     \end{bmatrix*}$
&    
     $\begin{array}{c}
        s_4s_3s_2s_4s_3s_2s_1s_2s_4s_3s_2 \\
     \end{array}$
   \\
     \hline
     \end{tabular}
\begin{tabular}{||c|c|c|c|c||}
     \hline
         %%% &&&& \\
    $N^o$  & Weight &  Element   & Matrix & Inverse   \\
           &        & \& order  &        &           \\
     \hline
     \footnotesize
     $\begin{array}{c}
         0 \\
          \\
         (0) \\
     \end{array}$
&     \footnotesize
 $-1,-1,-1,-1$&     $\begin{array}{c}
        s_4s_3s_2s_4s_3s_2s_1s_2s_4s_3s_2s_1 \\
                2 \\
     \end{array}$
&     \footnotesize
     $\begin{bmatrix*}[r]
        -1 & 0 & 0 & 0 \\
        0 & -1 & 0 & 0 \\
        0 & 0 & -1 & 0 \\
        0 & 0 & 0 & -1 \\
     \end{bmatrix*}$
&     $\begin{array}{c}
      \text{itself}
%%        s_4s_3s_2s_4s_3s_2s_1s_2s_4s_3s_2s_1 \\
     \end{array}$
   \\
     \hline
\end{tabular}
\begin{tabular}{||c|c|c|c||}
\hline
       %% &&&  \\
 $N^o$ in CCL  &  Element & Level &  $N^o$ in Level    \\
       %% &&&  \\
\hline
\footnotesize 1 & $e$ & \footnotesize 0 & \footnotesize 1 \\
\hline
\end{tabular}
\begin{tabular}{||c|c|c|c||}
\hline
        %% &&& \\
  $N^o$ in CCL  & Element & Level & $N^o$ in Level    \\
        %%  &&& \\
\hline
\footnotesize 1 & $s_1$ & \footnotesize 1 & \footnotesize 1 \\
\footnotesize 2 & $s_2$ & \footnotesize 1 & \footnotesize 2 \\
\footnotesize 3 & $s_3$ & \footnotesize 1 & \footnotesize 3 \\
\footnotesize 4 & $s_4$ & \footnotesize 1 & \footnotesize 4 \\
\footnotesize 5 & $s_2s_1s_2$ & \footnotesize 3 & \footnotesize 6 \\
\footnotesize 6 & $s_3s_2s_3$ & \footnotesize 3 & \footnotesize 11 \\
\footnotesize 7 & $s_4s_2s_4$ & \footnotesize 3 & \footnotesize 16 \\
\footnotesize 8 & $s_3s_2s_1s_2s_3$ & \footnotesize 5 & \footnotesize 15 \\
\footnotesize 9 & $s_4s_3s_2s_4s_3$ & \footnotesize 5 & \footnotesize 23 \\
\footnotesize 10 & $s_4s_2s_1s_2s_4$ & \footnotesize 5 & \footnotesize 25 \\
\footnotesize 11 & $s_4s_3s_2s_1s_2s_4s_3$ & \footnotesize 7 & \footnotesize 18 \\
\footnotesize 12 & $s_2s_4s_3s_2s_1s_2s_4s_3s_2$ & \footnotesize 9 & \footnotesize 7 \\
\hline
\end{tabular}
\begin{tabular}{||c|c|c|c||}
\hline
          &&& \\
 $N^o$ in CCL  & Element & Level & $N^o$ in Level    \\
          &&& \\
\hline
\footnotesize 1 & $s_2s_1$ & \footnotesize 2 & \footnotesize 0 \\
\footnotesize 2 & $s_1s_2$ & \footnotesize 2 & \footnotesize 3 \\
\footnotesize 3 & $s_3s_2$ & \footnotesize 2 & \footnotesize 4 \\
\footnotesize 4 & $s_4s_2$ & \footnotesize 2 & \footnotesize 5 \\
\footnotesize 5 & $s_2s_3$ & \footnotesize 2 & \footnotesize 6 \\
\footnotesize 6 & $s_2s_4$ & \footnotesize 2 & \footnotesize 8 \\
\footnotesize 7 & $s_3s_2s_3s_1$ & \footnotesize 4 & \footnotesize 1 \\
\footnotesize 8 & $s_4s_2s_4s_1$ & \footnotesize 4 & \footnotesize 5 \\
\footnotesize 9 & $s_3s_2s_1s_2$ & \footnotesize 4 & \footnotesize 6 \\
\footnotesize 10 & $s_4s_2s_1s_2$ & \footnotesize 4 & \footnotesize 7 \\
\footnotesize 11 & $s_2s_1s_2s_3$ & \footnotesize 4 & \footnotesize 12 \\
\footnotesize 12 & $s_3s_1s_2s_3$ & \footnotesize 4 & \footnotesize 13 \\
\footnotesize 13 & $s_4s_3s_2s_3$ & \footnotesize 4 & \footnotesize 15 \\
\footnotesize 14 & $s_3s_2s_4s_3$ & \footnotesize 4 & \footnotesize 17 \\
\footnotesize 15 & $s_4s_2s_4s_3$ & \footnotesize 4 & \footnotesize 18 \\
\footnotesize 16 & $s_2s_1s_2s_4$ & \footnotesize 4 & \footnotesize 19 \\
\footnotesize 17 & $s_4s_1s_2s_4$ & \footnotesize 4 & \footnotesize 21 \\
\footnotesize 18 & $s_4s_3s_2s_4$ & \footnotesize 4 & \footnotesize 22 \\
\footnotesize 19 & $s_4s_3s_2s_4s_3s_1$ & \footnotesize 6 & \footnotesize 3 \\
\footnotesize 20 & $s_4s_3s_2s_1s_2s_3$ & \footnotesize 6 & \footnotesize 13 \\
\footnotesize 21 & $s_3s_2s_1s_2s_4s_3$ & \footnotesize 6 & \footnotesize 19 \\
\footnotesize 22 & $s_4s_2s_1s_2s_4s_3$ & \footnotesize 6 & \footnotesize 20 \\
\footnotesize 23 & $s_4s_3s_1s_2s_4s_3$ & \footnotesize 6 & \footnotesize 22 \\
\footnotesize 24 & $s_4s_3s_2s_1s_2s_4$ & \footnotesize 6 & \footnotesize 24 \\
\footnotesize 25 & $s_4s_3s_2s_4s_3s_2s_1s_2$ & \footnotesize 8 & \footnotesize 5 \\
\footnotesize 26 & $s_4s_3s_2s_1s_2s_4s_3s_2$ & \footnotesize 8 & \footnotesize 6 \\
\footnotesize 27 & $s_3s_2s_3s_1s_2s_4s_3s_2$ & \footnotesize 8 & \footnotesize 7 \\
\footnotesize 28 & $s_2s_4s_3s_1s_2s_4s_3s_2$ & \footnotesize 8 & \footnotesize 9 \\
\footnotesize 29 & $s_4s_2s_4s_1s_2s_4s_3s_2$ & \footnotesize 8 & \footnotesize 11 \\
\footnotesize 30 & $s_4s_2s_4s_3s_2s_1s_2s_3$ & \footnotesize 8 & \footnotesize 13 \\
\footnotesize 31 & $s_2s_4s_3s_2s_1s_2s_4s_3$ & \footnotesize 8 & \footnotesize 15 \\
\footnotesize 32 & $s_3s_2s_4s_3s_2s_1s_2s_4$ & \footnotesize 8 & \footnotesize 20 \\
\hline
\end{tabular}
\begin{tabular}{||c|c|c|c||}
\hline
          &&& \\
 $N^o$ in CCL  & Element & Level & $N^o$ in Level    \\
          &&& \\
\hline
\footnotesize 1 & $s_3s_1$ & \footnotesize 2 & \footnotesize 1 \\
\footnotesize 2 & $s_2s_3s_1s_2$ & \footnotesize 4 & \footnotesize 8 \\
\footnotesize 3 & $s_3s_2s_3s_1s_2s_3$ & \footnotesize 6 & \footnotesize 14 \\
\footnotesize 4 & $s_4s_2s_3s_1s_2s_4$ & \footnotesize 6 & \footnotesize 26 \\
\footnotesize 5 & $s_4s_3s_2s_3s_1s_2s_4s_3$ & \footnotesize 8 & \footnotesize 16 \\
\footnotesize 6 & $s_4s_2s_4s_3s_2s_1s_2s_4s_3s_2$ & \footnotesize 10 & \footnotesize 6 \\
\hline
\end{tabular}
\begin{tabular}{||c|c|c|c||}
\hline
          &&& \\
 $N^o$ in CCL  & Element & Level & $N^o$ in Level    \\
          &&& \\
\hline
\footnotesize 1 & $s_4s_1$ & \footnotesize 2 & \footnotesize 2 \\
\footnotesize 2 & $s_2s_4s_1s_2$ & \footnotesize 4 & \footnotesize 10 \\
\footnotesize 3 & $s_4s_2s_4s_1s_2s_4$ & \footnotesize 6 & \footnotesize 29 \\
\footnotesize 4 & $s_3s_2s_4s_1s_2s_3$ & \footnotesize 6 & \footnotesize 17 \\
\footnotesize 5 & $s_4s_3s_2s_4s_1s_2s_4s_3$ & \footnotesize 8 & \footnotesize 19 \\
\footnotesize 6 & $s_3s_2s_4s_3s_2s_1s_2s_4s_3s_2$ & \footnotesize 10 & \footnotesize 5 \\
\hline
\end{tabular}
\begin{tabular}{||c|c|c|c||}
\hline
          &&& \\
 $N^o$ in CCL  & Element & Level & $N^o$ in Level    \\
          &&& \\
\hline
\footnotesize 1 & $s_4s_3$ & \footnotesize 2 & \footnotesize 7 \\
\footnotesize 2 & $s_2s_4s_3s_2$ & \footnotesize 4 & \footnotesize 11 \\
\footnotesize 3 & $s_1s_2s_4s_3s_2s_1$ & \footnotesize 6 & \footnotesize 0 \\
\footnotesize 4 & $s_4s_3s_2s_4s_3s_2$ & \footnotesize 6 & \footnotesize 12 \\
\footnotesize 5 & $s_4s_3s_1s_2s_4s_3s_2s_1$ & \footnotesize 8 & \footnotesize 3 \\
\footnotesize 6 & $s_2s_4s_3s_2s_1s_2s_4s_3s_2s_1$ & \footnotesize 10 & \footnotesize 0 \\
\hline
\end{tabular}
\begin{tabular}{||c|c|c|c||}
\hline
          &&& \\
 $N^o$ in CCL  & Element & Level & $N^o$ in Level    \\
          &&& \\
\hline
\footnotesize 1 & $s_3s_2s_1$ & \footnotesize 3 & \footnotesize 0 \\
\footnotesize 2 & $s_2s_3s_1$ & \footnotesize 3 & \footnotesize 2 \\
\footnotesize 3 & $s_3s_1s_2$ & \footnotesize 3 & \footnotesize 6 \\
\footnotesize 4 & $s_1s_2s_3$ & \footnotesize 3 & \footnotesize 9 \\
\footnotesize 5 & $s_4s_2s_4s_3s_1$ & \footnotesize 5 & \footnotesize 3 \\
\footnotesize 6 & $s_4s_3s_2s_4s_1$ & \footnotesize 5 & \footnotesize 4 \\
\footnotesize 7 & $s_3s_2s_3s_1s_2$ & \footnotesize 5 & \footnotesize 6 \\
\footnotesize 8 & $s_4s_2s_3s_1s_2$ & \footnotesize 5 & \footnotesize 7 \\
\footnotesize 9 & $s_2s_3s_1s_2s_3$ & \footnotesize 5 & \footnotesize 16 \\
\footnotesize 10 & $s_4s_1s_2s_4s_3$ & \footnotesize 5 & \footnotesize 21 \\
\footnotesize 11 & $s_2s_3s_1s_2s_4$ & \footnotesize 5 & \footnotesize 25 \\
\footnotesize 12 & $s_4s_3s_1s_2s_4$ & \footnotesize 5 & \footnotesize 26 \\
\footnotesize 13 & $s_3s_2s_4s_3s_2s_1s_2$ & \footnotesize 7 & \footnotesize 4 \\
\footnotesize 14 & $s_3s_2s_1s_2s_4s_3s_2$ & \footnotesize 7 & \footnotesize 7 \\
\footnotesize 15 & $s_2s_4s_1s_2s_4s_3s_2$ & \footnotesize 7 & \footnotesize 11 \\
\footnotesize 16 & $s_2s_4s_3s_2s_1s_2s_3$ & \footnotesize 7 & \footnotesize 12 \\
\footnotesize 17 & $s_4s_3s_2s_3s_1s_2s_3$ & \footnotesize 7 & \footnotesize 13 \\
\footnotesize 18 & $s_3s_2s_3s_1s_2s_4s_3$ & \footnotesize 7 & \footnotesize 18 \\
\footnotesize 19 & $s_4s_2s_3s_1s_2s_4s_3$ & \footnotesize 7 & \footnotesize 19 \\
\footnotesize 20 & $s_4s_3s_2s_3s_1s_2s_4$ & \footnotesize 7 & \footnotesize 24 \\
\footnotesize 21 & $s_4s_3s_2s_3s_1s_2s_4s_3s_2$ & \footnotesize 9 & \footnotesize 7 \\
\footnotesize 22 & $s_4s_2s_4s_3s_1s_2s_4s_3s_2$ & \footnotesize 9 & \footnotesize 9 \\
\footnotesize 23 & $s_4s_2s_4s_3s_2s_1s_2s_4s_3$ & \footnotesize 9 & \footnotesize 13 \\
\footnotesize 24 & $s_4s_3s_2s_4s_3s_2s_1s_2s_4$ & \footnotesize 9 & \footnotesize 15 \\
\hline
\end{tabular}
\begin{tabular}{||c|c|c|c||}
\hline
          &&& \\
 $N^o$ in CCL  & Element & Level & $N^o$ in Level    \\
          &&& \\
\hline
\footnotesize 1 & $s_4s_2s_1$ & \footnotesize 3 & \footnotesize 1 \\
\footnotesize 2 & $s_2s_4s_1$ & \footnotesize 3 & \footnotesize 4 \\
\footnotesize 3 & $s_4s_1s_2$ & \footnotesize 3 & \footnotesize 7 \\
\footnotesize 4 & $s_1s_2s_4$ & \footnotesize 3 & \footnotesize 13 \\
\footnotesize 5 & $s_4s_3s_2s_3s_1$ & \footnotesize 5 & \footnotesize 1 \\
\footnotesize 6 & $s_3s_2s_4s_3s_1$ & \footnotesize 5 & \footnotesize 2 \\
\footnotesize 7 & $s_3s_2s_4s_1s_2$ & \footnotesize 5 & \footnotesize 9 \\
\footnotesize 8 & $s_4s_2s_4s_1s_2$ & \footnotesize 5 & \footnotesize 10 \\
\footnotesize 9 & $s_4s_3s_1s_2s_3$ & \footnotesize 5 & \footnotesize 17 \\
\footnotesize 10 & $s_2s_4s_1s_2s_3$ & \footnotesize 5 & \footnotesize 18 \\
\footnotesize 11 & $s_3s_1s_2s_4s_3$ & \footnotesize 5 & \footnotesize 20 \\
\footnotesize 12 & $s_2s_4s_1s_2s_4$ & \footnotesize 5 & \footnotesize 27 \\
\footnotesize 13 & $s_4s_2s_4s_3s_2s_1s_2$ & \footnotesize 7 & \footnotesize 5 \\
\footnotesize 14 & $s_4s_2s_1s_2s_4s_3s_2$ & \footnotesize 7 & \footnotesize 8 \\
\footnotesize 15 & $s_2s_3s_1s_2s_4s_3s_2$ & \footnotesize 7 & \footnotesize 9 \\
\footnotesize 16 & $s_4s_3s_2s_4s_1s_2s_3$ & \footnotesize 7 & \footnotesize 16 \\
\footnotesize 17 & $s_3s_2s_4s_1s_2s_4s_3$ & \footnotesize 7 & \footnotesize 21 \\
\footnotesize 18 & $s_4s_2s_4s_1s_2s_4s_3$ & \footnotesize 7 & \footnotesize 22 \\
\footnotesize 19 & $s_2s_4s_3s_2s_1s_2s_4$ & \footnotesize 7 & \footnotesize 23 \\
\footnotesize 20 & $s_4s_3s_2s_4s_1s_2s_4$ & \footnotesize 7 & \footnotesize 27 \\
\footnotesize 21 & $s_3s_2s_4s_3s_1s_2s_4s_3s_2$ & \footnotesize 9 & \footnotesize 8 \\
\footnotesize 22 & $s_4s_3s_2s_4s_1s_2s_4s_3s_2$ & \footnotesize 9 & \footnotesize 10 \\
\footnotesize 23 & $s_4s_3s_2s_4s_3s_2s_1s_2s_3$ & \footnotesize 9 & \footnotesize 11 \\
\footnotesize 24 & $s_3s_2s_4s_3s_2s_1s_2s_4s_3$ & \footnotesize 9 & \footnotesize 12 \\
\hline
\end{tabular}
\vspace{2mm}\caption{\footnotesize Weyl group $D_4$, conjugacy class 7,  order =  4}
\label{tableCCL_7}
\end{table} 

\begin{table}[H]
\centering
\renewcommand{\arraystretch}{0.98}
\begin{tabular}{||c|c|c|c||}
\hline
          &&& \\
 $N^o$ in CCL  & Element & Level & $N^o$ in Level    \\
          &&& \\
\hline
\footnotesize 1 & $s_4s_3s_1$ & \footnotesize 3 & \footnotesize 3 \\
\footnotesize 2 & $s_2s_4s_3s_1s_2$ & \footnotesize 5 & \footnotesize 8 \\
\footnotesize 3 & $s_2s_1s_2s_4s_3s_2s_1$ & \footnotesize 7 & \footnotesize 0 \\
\footnotesize 4 & $s_3s_2s_4s_3s_1s_2s_3$ & \footnotesize 7 & \footnotesize 14 \\
\footnotesize 5 & $s_4s_2s_4s_3s_1s_2s_4$ & \footnotesize 7 & \footnotesize 26 \\
\footnotesize 6 & $s_4s_2s_3s_1s_2s_4s_3s_2s_1$ & \footnotesize 9 & \footnotesize 2 \\
\footnotesize 7 & $s_3s_2s_4s_1s_2s_4s_3s_2s_1$ & \footnotesize 9 & \footnotesize 4 \\
\footnotesize 8 & $s_4s_3s_2s_4s_3s_1s_2s_4s_3$ & \footnotesize 9 & \footnotesize 14 \\
\footnotesize 9 & $s_3s_2s_4s_3s_2s_1s_2s_4s_3s_2s_1$ & \footnotesize 11 & \footnotesize 0 \\
\footnotesize 10 & $s_4s_2s_4s_3s_2s_1s_2s_4s_3s_2s_1$ & \footnotesize 11 & \footnotesize 1 \\
\footnotesize 11 & $s_4s_3s_2s_4s_3s_1s_2s_4s_3s_2s_1$ & \footnotesize 11 & \footnotesize 2 \\
\footnotesize 12 & $s_4s_3s_2s_4s_3s_2s_1s_2s_4s_3s_2$ & \footnotesize 11 & \footnotesize 3 \\
\hline
\end{tabular}
\vspace{2mm}\caption{\footnotesize Weyl group $D_4$, conjugacy class 8,  order =  2}
\label{tableCCL_8}
\end{table} 

\begin{table}[H]
\centering
\renewcommand{\arraystretch}{0.98}
\begin{tabular}{||c|c|c|c||}
\hline
          &&& \\
 $N^o$ in CCL  & Element & Level & $N^o$ in Level    \\
          &&& \\
\hline
\footnotesize 1 & $s_4s_3s_2$ & \footnotesize 3 & \footnotesize 8 \\
\footnotesize 2 & $s_4s_2s_3$ & \footnotesize 3 & \footnotesize 11 \\
\footnotesize 3 & $s_2s_4s_3$ & \footnotesize 3 & \footnotesize 12 \\
\footnotesize 4 & $s_3s_2s_4$ & \footnotesize 3 & \footnotesize 14 \\
\footnotesize 5 & $s_2s_4s_3s_2s_1$ & \footnotesize 5 & \footnotesize 0 \\
\footnotesize 6 & $s_4s_3s_2s_1s_2$ & \footnotesize 5 & \footnotesize 5 \\
\footnotesize 7 & $s_1s_2s_4s_3s_2$ & \footnotesize 5 & \footnotesize 11 \\
\footnotesize 8 & $s_3s_2s_4s_3s_2$ & \footnotesize 5 & \footnotesize 12 \\
\footnotesize 9 & $s_4s_2s_4s_3s_2$ & \footnotesize 5 & \footnotesize 13 \\
\footnotesize 10 & $s_4s_2s_1s_2s_3$ & \footnotesize 5 & \footnotesize 15 \\
\footnotesize 11 & $s_2s_1s_2s_4s_3$ & \footnotesize 5 & \footnotesize 19 \\
\footnotesize 12 & $s_3s_2s_1s_2s_4$ & \footnotesize 5 & \footnotesize 23 \\
\footnotesize 13 & $s_3s_1s_2s_4s_3s_2s_1$ & \footnotesize 7 & \footnotesize 1 \\
\footnotesize 14 & $s_4s_1s_2s_4s_3s_2s_1$ & \footnotesize 7 & \footnotesize 2 \\
\footnotesize 15 & $s_4s_3s_2s_4s_3s_2s_1$ & \footnotesize 7 & \footnotesize 3 \\
\footnotesize 16 & $s_4s_3s_2s_4s_3s_1s_2$ & \footnotesize 7 & \footnotesize 6 \\
\footnotesize 17 & $s_4s_3s_1s_2s_4s_3s_2$ & \footnotesize 7 & \footnotesize 10 \\
\footnotesize 18 & $s_4s_2s_4s_3s_1s_2s_3$ & \footnotesize 7 & \footnotesize 15 \\
\footnotesize 19 & $s_2s_4s_3s_1s_2s_4s_3$ & \footnotesize 7 & \footnotesize 20 \\
\footnotesize 20 & $s_3s_2s_4s_3s_1s_2s_4$ & \footnotesize 7 & \footnotesize 25 \\
\footnotesize 21 & $s_4s_3s_2s_1s_2s_4s_3s_2s_1$ & \footnotesize 9 & \footnotesize 0 \\
\footnotesize 22 & $s_3s_2s_3s_1s_2s_4s_3s_2s_1$ & \footnotesize 9 & \footnotesize 1 \\
\footnotesize 23 & $s_2s_4s_3s_1s_2s_4s_3s_2s_1$ & \footnotesize 9 & \footnotesize 3 \\
\footnotesize 24 & $s_4s_2s_4s_1s_2s_4s_3s_2s_1$ & \footnotesize 9 & \footnotesize 5 \\
\hline
\end{tabular}
\begin{tabular}{||c|c|c|c||}
\hline
          &&& \\
 $N^o$ in CCL  & Element & Level & $N^o$ in Level    \\
          &&& \\
\hline
\footnotesize 1 & $s_4s_3s_2s_1$ & \footnotesize 4 & \footnotesize 0 \\
\footnotesize 2 & $s_4s_2s_3s_1$ & \footnotesize 4 & \footnotesize 2 \\
\footnotesize 3 & $s_2s_4s_3s_1$ & \footnotesize 4 & \footnotesize 3 \\
\footnotesize 4 & $s_3s_2s_4s_1$ & \footnotesize 4 & \footnotesize 4 \\
\footnotesize 5 & $s_4s_3s_1s_2$ & \footnotesize 4 & \footnotesize 9 \\
\footnotesize 6 & $s_4s_1s_2s_3$ & \footnotesize 4 & \footnotesize 14 \\
\footnotesize 7 & $s_1s_2s_4s_3$ & \footnotesize 4 & \footnotesize 16 \\
\footnotesize 8 & $s_3s_1s_2s_4$ & \footnotesize 4 & \footnotesize 20 \\
\footnotesize 9 & $s_2s_4s_3s_2s_1s_2$ & \footnotesize 6 & \footnotesize 4 \\
\footnotesize 10 & $s_3s_2s_4s_3s_1s_2$ & \footnotesize 6 & \footnotesize 6 \\
\footnotesize 11 & $s_4s_2s_4s_3s_1s_2$ & \footnotesize 6 & \footnotesize 7 \\
\footnotesize 12 & $s_2s_1s_2s_4s_3s_2$ & \footnotesize 6 & \footnotesize 9 \\
\footnotesize 13 & $s_2s_4s_3s_1s_2s_3$ & \footnotesize 6 & \footnotesize 16 \\
\footnotesize 14 & $s_2s_4s_3s_1s_2s_4$ & \footnotesize 6 & \footnotesize 27 \\
\footnotesize 15 & $s_3s_2s_1s_2s_4s_3s_2s_1$ & \footnotesize 8 & \footnotesize 0 \\
\footnotesize 16 & $s_4s_2s_1s_2s_4s_3s_2s_1$ & \footnotesize 8 & \footnotesize 1 \\
\footnotesize 17 & $s_2s_3s_1s_2s_4s_3s_2s_1$ & \footnotesize 8 & \footnotesize 2 \\
\footnotesize 18 & $s_2s_4s_1s_2s_4s_3s_2s_1$ & \footnotesize 8 & \footnotesize 4 \\
\footnotesize 19 & $s_4s_2s_3s_1s_2s_4s_3s_2$ & \footnotesize 8 & \footnotesize 8 \\
\footnotesize 20 & $s_3s_2s_4s_1s_2s_4s_3s_2$ & \footnotesize 8 & \footnotesize 10 \\
\footnotesize 21 & $s_3s_2s_4s_3s_2s_1s_2s_3$ & \footnotesize 8 & \footnotesize 12 \\
\footnotesize 22 & $s_4s_3s_2s_4s_3s_1s_2s_3$ & \footnotesize 8 & \footnotesize 14 \\
\footnotesize 23 & $s_3s_2s_4s_3s_1s_2s_4s_3$ & \footnotesize 8 & \footnotesize 17 \\
\footnotesize 24 & $s_4s_2s_4s_3s_1s_2s_4s_3$ & \footnotesize 8 & \footnotesize 18 \\
\footnotesize 25 & $s_4s_2s_4s_3s_2s_1s_2s_4$ & \footnotesize 8 & \footnotesize 21 \\
\footnotesize 26 & $s_4s_3s_2s_4s_3s_1s_2s_4$ & \footnotesize 8 & \footnotesize 22 \\
\footnotesize 27 & $s_4s_3s_2s_3s_1s_2s_4s_3s_2s_1$ & \footnotesize 10 & \footnotesize 1 \\
\footnotesize 28 & $s_3s_2s_4s_3s_1s_2s_4s_3s_2s_1$ & \footnotesize 10 & \footnotesize 2 \\
\footnotesize 29 & $s_4s_2s_4s_3s_1s_2s_4s_3s_2s_1$ & \footnotesize 10 & \footnotesize 3 \\
\footnotesize 30 & $s_4s_3s_2s_4s_1s_2s_4s_3s_2s_1$ & \footnotesize 10 & \footnotesize 4 \\
\footnotesize 31 & $s_4s_3s_2s_4s_3s_1s_2s_4s_3s_2$ & \footnotesize 10 & \footnotesize 7 \\
\footnotesize 32 & $s_4s_3s_2s_4s_3s_2s_1s_2s_4s_3$ & \footnotesize 10 & \footnotesize 8 \\
\hline
\end{tabular}
\begin{tabular}{||c|c|c|c||}
\hline
          &&& \\
 $N^o$ in CCL  & Element & Level & $N^o$ in Level    \\
          &&& \\
\hline
\footnotesize 1 & $s_3s_2s_4s_3s_2s_1$ & \footnotesize 6 & \footnotesize 1 \\
\footnotesize 2 & $s_4s_2s_4s_3s_2s_1$ & \footnotesize 6 & \footnotesize 2 \\
\footnotesize 3 & $s_4s_3s_2s_3s_1s_2$ & \footnotesize 6 & \footnotesize 5 \\
\footnotesize 4 & $s_4s_3s_2s_4s_1s_2$ & \footnotesize 6 & \footnotesize 8 \\
\footnotesize 5 & $s_3s_1s_2s_4s_3s_2$ & \footnotesize 6 & \footnotesize 10 \\
\footnotesize 6 & $s_4s_1s_2s_4s_3s_2$ & \footnotesize 6 & \footnotesize 11 \\
\footnotesize 7 & $s_4s_2s_3s_1s_2s_3$ & \footnotesize 6 & \footnotesize 15 \\
\footnotesize 8 & $s_4s_2s_4s_1s_2s_3$ & \footnotesize 6 & \footnotesize 18 \\
\footnotesize 9 & $s_2s_3s_1s_2s_4s_3$ & \footnotesize 6 & \footnotesize 21 \\
\footnotesize 10 & $s_2s_4s_1s_2s_4s_3$ & \footnotesize 6 & \footnotesize 23 \\
\footnotesize 11 & $s_3s_2s_3s_1s_2s_4$ & \footnotesize 6 & \footnotesize 25 \\
\footnotesize 12 & $s_3s_2s_4s_1s_2s_4$ & \footnotesize 6 & \footnotesize 28 \\
\hline
\end{tabular}
\begin{tabular}{||c|c|c|c||}
\hline
          &&& \\
 $N^o$ in CCL  & Element & Level & $N^o$ in Level    \\
          &&& \\
\hline
\footnotesize 1 & $s_4s_3s_2s_4s_3s_2s_1s_2s_4s_3s_2s_1$ & \footnotesize 12 & \footnotesize 0 \\
\hline
\end{tabular}
